The Capacity Achieving Distribution for the Amplitude Constrained Additive Gaussian Channel: An Upper Bound on the Number of Mass Points

This paper studies an $n$-dimensional additive Gaussian noise channel with a peak-power-constrained input. It is well known that, in this case, when $n=1$ the capacity-achieving input distribution is discrete with finitely many mass points, and when $n>1$ the capacity-achieving input distribution is supported on finitely many concentric shells. However, due to the previous proof technique, neither the exact number of mass points/shells of the optimal input distribution nor a bound on it was available. This paper provides an alternative proof of the finiteness of the number mass points/shells of the capacity-achieving input distribution and produces the first firm bounds on the number of mass points and shells, paving an alternative way for approaching many such problems. Roughly, the paper consists of three parts. The first part considers the case of $n=1$. The first result, in this part, shows that the number of mass points in the capacity-achieving input distribution is within a factor of two from the downward shifted capacity-achieving output probability density function (pdf). The second result, by showing a bound on the number of zeros of the downward shifted capacity-achieving output pdf, provides a first firm upper on the number of mass points. Specifically, it is shown that the number of mass points is given by $O(\mathsf{A}^2)$ where $\mathsf{A}$ is the constraint on the input amplitude. The second part generalizes the results of the first part to the case of $n>1$. In particular, for every dimension $n>1$, it is shown that the number of shells is given by $O(\mathsf{A}^2)$ where $\mathsf{A}$ is the constraint on the input amplitude. Finally, the third part provides bounds on the number of points for the case of $n=1$ with an additional power constraint.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=7cm,
at={(1.582in,0.912in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=20,
xlabel={$\sfA$},
ymin=0,
ymax=10,
ylabel={$\log_\sfA \rmN(\mathbb{R},f_{Y}') $},
ylabel style={yshift=-12pt,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,  line width=1.5pt, dotted] 
  table[row sep=crcr]{%
1	inf\\
1.03807615230461	29.3989130427147\\
1.07615230460922	14.9691016360029\\
1.11422845691383	10.1570817153612\\
1.15230460921844	9.77889237402153\\
1.19038076152305	7.95471807082235\\
1.22845691382766	6.73747169198431\\
1.26653306613226	5.86708569981279\\
1.30460921843687	5.21352339820638\\
1.34268537074148	4.70453984322534\\
1.38076152304609	4.29678617650271\\
1.4188376753507	3.96267520759403\\
1.45691382765531	3.6838141866123\\
1.49498997995992	3.44746859023481\\
1.53306613226453	3.244541416309\\
1.57114228456914	3.06836075120727\\
1.60921843687375	2.91392199178384\\
1.64729458917836	2.77739751215479\\
1.68537074148297	2.65580976973497\\
1.72344689378758	2.54680763667719\\
1.76152304609218	2.44850982831803\\
1.79959919839679	2.35939306336607\\
1.8376753507014	2.27821072333864\\
1.87575150300601	2.20393272914257\\
1.91382765531062	2.13570044669445\\
1.95190380761523	2.0727924136407\\
1.98997995991984	2.01459797396494\\
2.02805611222445	1.96059677042517\\
2.06613226452906	1.9103426304778\\
2.10420841683367	1.86345078528884\\
2.14228456913828	2.11247583608333\\
2.18036072144289	2.06473107754605\\
2.2184368737475	2.019869706514\\
2.2565130260521	1.97763203470677\\
2.29458917835671	1.93778882622584\\
2.33266533066132	2.11538969706263\\
2.37074148296593	2.07571098608565\\
2.40881763527054	2.03809129623171\\
2.44689378757515	2.00236998947606\\
2.48496993987976	1.96840283140786\\
2.52304609218437	1.9360599445435\\
2.56112224448898	1.9052240609052\\
2.59919839679359	1.8757890240074\\
2.6372745490982	1.84765849966734\\
2.67535070140281	1.82074486243337\\
2.71342685370742	1.79496823032658\\
2.75150300601202	1.7702556253387\\
2.78957915831663	1.74654024096744\\
2.82765531062124	1.72376080118967\\
2.86573146292585	1.70186099781838\\
2.90380761523046	1.6807889952777\\
2.94188376753507	1.66049699354951\\
2.97995991983968	1.64094084146711\\
3.01803607214429	1.62207969371201\\
3.0561122244489	1.60387570585381\\
3.09418837675351	1.58629376259587\\
3.13226452905812	1.56930123508017\\
3.17034068136273	1.55286776368658\\
3.20841683366733	1.53696506325288\\
3.24649298597194	1.52156674805875\\
3.28456913827655	1.50664817427049\\
3.32264529058116	1.49218629784555\\
3.36072144288577	1.47815954615361\\
3.39879759519038	1.5905473282757\\
3.43687374749499	1.5761944180841\\
3.4749498997996	1.56225216592898\\
3.51302605210421	1.65497676091349\\
3.55110220440882	1.64089828872248\\
3.58917835671343	1.62720370730661\\
3.62725450901804	1.61387677820221\\
3.66533066132265	1.60090217932025\\
3.70340681362725	1.5882654408243\\
3.74148296593186	1.57595288633322\\
3.77955911823647	1.56395157893913\\
3.81763527054108	1.55224927158599\\
3.85571142284569	1.54083436140275\\
3.8937875751503	1.52969584762762\\
3.93186372745491	1.51882329279778\\
3.96993987975952	1.50820678691211\\
4.00801603206413	1.49783691430423\\
4.04609218436874	1.48770472298921\\
4.08416833667335	1.47780169627082\\
4.12224448897796	1.46811972641673\\
4.16032064128257	1.4586510902279\\
4.19839679358717	1.44938842634462\\
4.23647294589178	1.44032471414662\\
4.27454909819639	1.43145325411792\\
4.312625250501	1.42276764955892\\
4.35070140280561	1.41426178953884\\
4.38877755511022	1.40592983299135\\
4.42685370741483	1.39776619386465\\
4.46492985971944	1.38976552724529\\
4.50300601202405	1.38192271638181\\
4.54108216432866	1.37423286054068\\
4.57915831663327	1.36669126363293\\
4.61723446893788	1.35929342355464\\
4.65531062124249	1.35203502218973\\
4.69338677354709	1.34491191602717\\
4.7314629258517	1.33792012734904\\
4.76953907815631	1.33105583594922\\
4.80761523046092	1.3243153713457\\
4.84569138276553	1.31769520545238\\
4.88376753507014	1.31119194567907\\
4.92184368737475	1.30480232843065\\
4.95991983967936	1.29852321297862\\
4.99799599198397	1.29235157568037\\
5.03607214428858	1.28628450452333\\
5.07414829659319	1.28031919397271\\
5.1122244488978	1.27445294010342\\
5.1503006012024	1.34054346390268\\
5.18837675350701	1.3345461046376\\
5.22645290581162	1.3286454384111\\
5.26452905811623	1.32283899152568\\
5.30260521042084	1.31712437580741\\
5.34068136272545	1.31149928490514\\
5.37875751503006	1.3059614907814\\
5.41683366733467	1.30050884038314\\
5.45490981963928	1.29513925248184\\
5.49298597194389	1.28985071467284\\
5.5310621242485	1.28464128052472\\
5.56913827655311	1.27950906686993\\
5.60721442885772	1.27445225122854\\
5.64529058116232	1.3303421895378\\
5.68336673346693	1.3251954303123\\
5.72144288577154	1.3201223114639\\
5.75951903807615	1.31512115303765\\
5.79759519038076	1.31019032700917\\
5.83567134268537	1.30532825527184\\
5.87374749498998	1.30053340771726\\
5.91182364729459	1.29580430040424\\
5.9498997995992	1.29113949381138\\
5.98797595190381	1.28653759116891\\
6.02605210420842	1.28199723686562\\
6.06412825651303	1.27751711492684\\
6.10220440881764	1.27309594755996\\
6.14028056112224	1.26873249376383\\
6.17835671342685	1.26442554799892\\
6.21643286573146	1.26017393891507\\
6.25450901803607	1.30796476912912\\
6.29258517034068	1.30364890558508\\
6.33066132264529	1.29938721096556\\
6.3687374749499	1.29517859570213\\
6.40681362725451	1.29102200000654\\
6.44488977955912	1.28691639284804\\
6.48296593186373	1.28286077097283\\
6.52104208416834	1.27885415796367\\
6.55911823647295	1.27489560333764\\
6.59719438877756	1.27098418168027\\
6.63527054108216	1.26711899181442\\
6.67334669338677	1.26329915600217\\
6.71142284569138	1.2595238191783\\
6.74949899799599	1.25579214821377\\
6.7875751503006	1.25210333120804\\
6.82565130260521	1.24845657680867\\
6.86372745490982	1.24485111355722\\
6.90180360721443	1.24128618926002\\
6.93987975951904	1.23776107038294\\
6.97795591182365	1.23427504146896\\
7.01603206412826	1.23082740457753\\
7.05410821643287	1.22741747874487\\
7.09218436873747	1.26846097048105\\
7.13026052104208	1.26500341976515\\
7.16833667334669	1.26158293176072\\
7.2064128256513	1.25819886597305\\
7.24448897795591	1.25485059699699\\
7.28256513026052	1.25153751406922\\
7.32064128256513	1.2482590206366\\
7.35871743486974	1.24501453393975\\
7.39679358717435	1.24180348461128\\
7.43486973947896	1.23862531628817\\
7.47294589178357	1.23547948523753\\
7.51102204408818	1.23236545999536\\
7.54909819639279	1.22928272101774\\
7.58717434869739	1.22623076034392\\
7.625250501002	1.22320908127084\\
7.66332665330661	1.25952229164822\\
7.70140280561122	1.25646430039074\\
7.73947895791583	1.25343609457376\\
7.77755511022044	1.25043720483699\\
7.81563126252505	1.24746717192235\\
7.85370741482966	1.24452554639986\\
7.89178356713427	1.24161188840235\\
7.92985971943888	1.2387257673689\\
7.96793587174349	1.23586676179655\\
8.0060120240481	1.23303445899985\\
8.04408817635271	1.23022845487831\\
8.08216432865731	1.227448353691\\
8.12024048096192	1.22469376783843\\
8.15831663326653	1.25727000404301\\
8.19639278557114	1.2544871722412\\
8.23446893787575	1.25172944470232\\
8.27254509018036	1.24899645402717\\
8.31062124248497	1.24628784017151\\
8.34869739478958	1.2436032502603\\
8.38677354709419	1.24094233840745\\
8.4248496993988	1.23830476554107\\
8.46292585170341	1.23569019923404\\
8.50100200400801	1.23309831353956\\
8.53907815631263	1.23052878883167\\
8.57715430861724	1.22798131165044\\
8.61523046092184	1.22545557455181\\
8.65330661322645	1.22295127596169\\
8.69138276553106	1.22046812003451\\
8.72945891783567	1.21800581651568\\
8.76753507014028	1.21556408060821\\
8.80561122244489	1.21314263284299\\
8.8436873747495	1.21074119895295\\
8.88176352705411	1.20835950975066\\
8.91983967935872	1.20599730100947\\
8.95791583166333	1.20365431334801\\
8.99599198396794	1.20133029211791\\
9.03406813627254	1.19902498729461\\
9.07214428857715	1.1967381533713\\
9.11022044088176	1.19446954925572\\
9.14829659318637	1.19221893816982\\
9.18637274549098	1.18998608755217\\
9.22444889779559	1.18777076896303\\
9.2625250501002	1.18557275799201\\
9.30060120240481	1.18339183416819\\
9.33867735470942	1.18122778087268\\
9.37675350701403	1.17908038525354\\
9.41482965931864	1.17694943814291\\
9.45290581162325	1.17483473397637\\
9.49098196392786	1.17273607071447\\
9.52905811623246	1.1706532497662\\
9.56713426853707	1.16858607591461\\
9.60521042084168	1.16653435724428\\
9.64328657314629	1.16449790507066\\
9.6813627254509	1.16247653387126\\
9.71943887775551	1.16047006121863\\
9.75751503006012	1.15847830771503\\
9.79559118236473	1.21501790151334\\
9.83366733466934	1.21295574378238\\
9.87174348697395	1.21090850297465\\
9.90981963927856	1.20887600269501\\
9.94789579158317	1.20685806941328\\
9.98597194388778	1.20485453240544\\
10.0240480961924	1.20286522369609\\
10.062124248497	1.20088997800252\\
10.1002004008016	1.19892863268003\\
10.1382765531062	1.19698102766859\\
10.1763527054108	1.19504700544092\\
10.2144288577154	1.19312641095167\\
10.25250501002	1.19121909158796\\
10.2905811623246	1.189324897121\\
10.3286573146293	1.18744367965899\\
10.3667334669339	1.18557529360104\\
10.4048096192385	1.18371959559223\\
10.4428857715431	1.18187644447973\\
10.4809619238477	1.18004570126999\\
10.5190380761523	1.17822722908683\\
10.5571142284569	1.17642089313065\\
10.5951903807615	1.17462656063849\\
10.6332665330661	1.17284410084504\\
10.6713426853707	1.17107338494457\\
10.7094188376754	1.16931428605372\\
10.74749498998	1.16756667917515\\
10.7855711422846	1.16583044116203\\
10.8236472945892	1.1641054506833\\
10.8617234468938	1.16239158818973\\
10.8997995991984	1.16068873588082\\
10.937875751503	1.15899677767231\\
10.9759519038076	1.1826211267961\\
11.0140280561122	1.18091408832129\\
11.0521042084168	1.17921783648911\\
11.0901803607214	1.17753225937554\\
11.1282565130261	1.17585724665542\\
11.1663326653307	1.17419268957359\\
11.2044088176353	1.17253848091647\\
11.2424849699399	1.17089451498445\\
11.2805611222445	1.19284983463929\\
11.3186372745491	1.19119328393702\\
11.3567134268537	1.18954686809786\\
11.3947895791583	1.18791048519698\\
11.4328657314629	1.1862840347216\\
11.4709418837675	1.18466741754615\\
11.5090180360721	1.18306053590802\\
11.5470941883768	1.18146329338377\\
11.5851703406814	1.17987559486587\\
11.623246492986	1.17829734653991\\
11.6613226452906	1.17672845586233\\
11.6993987975952	1.17516883153852\\
11.7374749498998	1.1736183835015\\
11.7755511022044	1.17207702289094\\
11.813627254509	1.17054466203268\\
11.8517034068136	1.16902121441859\\
11.8897795591182	1.16750659468694\\
11.9278557114228	1.16600071860312\\
11.9659318637275	1.16450350304071\\
12.0040080160321	1.16301486596304\\
12.0420841683367	1.16153472640502\\
12.0801603206413	1.16006300445539\\
12.1182364729459	1.1585996212393\\
12.1563126252505	1.15714449890126\\
12.1943887775551	1.15569756058843\\
12.2324649298597	1.15425873043419\\
12.2705410821643	1.15282793354214\\
12.3086172344689	1.15140509597028\\
12.3466933867735	1.14999014471561\\
12.3847695390782	1.14858300769898\\
12.4228456913828	1.14718361375026\\
12.4609218436874	1.14579189259377\\
12.498997995992	1.14440777483401\\
12.5370741482966	1.14303119194167\\
12.5751503006012	1.1416620762399\\
12.6132264529058	1.14030036089083\\
12.6513026052104	1.13894597988237\\
12.689378757515	1.13759886801528\\
12.7274549098196	1.13625896089041\\
12.7655310621242	1.13492619489626\\
12.8036072144289	1.13360050719677\\
12.8416833667335	1.13228183571924\\
12.8797595190381	1.13097011914263\\
12.9178356713427	1.12966529688594\\
12.9559118236473	1.12836730909689\\
12.9939879759519	1.12707609664081\\
13.0320641282565	1.12579160108965\\
13.0701402805611	1.14554889085798\\
13.1082164328657	1.14425387692984\\
13.1462925851703	1.14296553120085\\
13.1843687374749	1.14168379692222\\
13.2224448897796	1.14040861801234\\
13.2605210420842	1.13913993904681\\
13.2985971943888	1.1378777052487\\
13.3366733466934	1.1366218624789\\
13.374749498998	1.13537235722667\\
13.4128256513026	1.13412913660042\\
13.4509018036072	1.13289214831856\\
13.4889779559118	1.13166134070057\\
13.5270541082164	1.13043666265824\\
13.565130260521	1.12921806368702\\
13.6032064128257	1.12800549385754\\
13.6412825651303	1.12679890380729\\
13.6793587174349	1.12559824473248\\
13.7174348697395	1.1244034683799\\
13.7555110220441	1.12321452703914\\
13.7935871743487	1.12203137353475\\
13.8316633266533	1.12085396121863\\
13.8697394789579	1.11968224396258\\
13.9078156312625	1.11851617615086\\
13.9458917835671	1.11735571267299\\
13.9839679358717	1.11620080891667\\
14.0220440881764	1.15295276748522\\
14.060120240481	1.15176996881299\\
14.0981963927856	1.15059278347351\\
14.1362725450902	1.14942116732722\\
14.1743486973948	1.14825507671472\\
14.2124248496994	1.14709446845006\\
14.250501002004	1.14593929981423\\
14.2885771543086	1.14478952854875\\
14.3266533066132	1.14364511284936\\
14.3647294589178	1.1425060113598\\
14.4028056112224	1.14137218316567\\
14.4408817635271	1.14024358778851\\
14.4789579158317	1.1391201851798\\
14.5170340681363	1.13800193571521\\
14.5551102204409	1.13688880018886\\
14.5931863727455	1.13578073980769\\
14.6312625250501	1.13467771618597\\
14.6693386773547	1.13357969133982\\
14.7074148296593	1.13248662768185\\
14.7454909819639	1.13139848801594\\
14.7835671342685	1.13031523553202\\
14.8216432865731	1.12923683380098\\
14.8597194388778	1.12816324676967\\
14.8977955911824	1.12709443875593\\
14.935871743487	1.12603037444377\\
14.9739478957916	1.12497101887856\\
15.0120240480962	1.12391633746232\\
15.0501002004008	1.12286629594912\\
15.0881763527054	1.12182086044051\\
15.12625250501	1.12077999738101\\
15.1643286573146	1.11974367355371\\
15.2024048096192	1.11871185607594\\
15.2404809619238	1.11768451239495\\
15.2785571142285	1.11666161028372\\
15.3166332665331	1.11564311783682\\
15.3547094188377	1.11462900346631\\
15.3927855711423	1.11361923589771\\
15.4308617234469	1.11261378416608\\
15.4689378757515	1.11161261761205\\
15.5070140280561	1.11061570587806\\
15.5450901803607	1.10962301890453\\
15.5831663326653	1.10863452692613\\
15.6212424849699	1.10765020046815\\
15.6593186372745	1.10667001034286\\
15.6973947895792	1.10569392764595\\
15.7354709418838	1.10472192375304\\
15.7735470941884	1.10375397031622\\
15.811623246493	1.10279003926067\\
15.8496993987976	1.10183010278127\\
15.8877755511022	1.10087413333932\\
15.9258517034068	1.0999221036593\\
15.9639278557114	1.09897398672567\\
16.002004008016	1.09802975577968\\
16.0400801603206	1.09708938431631\\
16.0781563126253	1.09615284608114\\
16.1162324649299	1.09522011506741\\
16.1543086172345	1.094291165513\\
16.1923847695391	1.09336597189748\\
16.2304609218437	1.10913695797706\\
16.2685370741483	1.10820517738487\\
16.3066132264529	1.10727713383422\\
16.3446893787575	1.10635280236747\\
16.3827655310621	1.10543215825813\\
16.4208416833667	1.10451517700817\\
16.4589178356713	1.10360183434529\\
16.496993987976	1.10269210622029\\
16.5350701402806	1.10178596880446\\
16.5731462925852	1.10088339848697\\
16.6112224448898	1.09998437187238\\
16.6492985971944	1.09908886577813\\
16.687374749499	1.12911057718097\\
16.7254509018036	1.12819703161539\\
16.7635270541082	1.12728703545359\\
16.8016032064128	1.12638056571083\\
16.8396793587174	1.12547759960887\\
16.877755511022	1.12457811457366\\
16.9158316633267	1.12368208823295\\
16.9539078156313	1.12278949841403\\
16.9919839679359	1.12190032314143\\
17.0300601202405	1.12101454063473\\
17.0681362725451	1.12013212930628\\
17.1062124248497	1.11925306775913\\
17.1442885771543	1.11837733478477\\
17.1823647294589	1.1175049093611\\
17.2204408817635	1.1166357706503\\
17.2585170340681	1.11576989799678\\
17.2965931863727	1.11490727092515\\
17.3346693386774	1.11404786913821\\
17.372745490982	1.11319167251499\\
17.4108216432866	1.11233866110878\\
17.4488977955912	1.11148881514522\\
17.4869739478958	1.11064211502038\\
17.5250501002004	1.10979854129893\\
17.563126252505	1.10895807471224\\
17.6012024048096	1.10812069615659\\
17.6392785571142	1.10728638669137\\
17.6773547094188	1.10645512753727\\
17.7154308617234	1.1056269000746\\
17.7535070140281	1.10480168584146\\
17.7915831663327	1.10397946653214\\
17.8296593186373	1.10316022399534\\
17.8677354709419	1.1023439402326\\
17.9058116232465	1.10153059739658\\
17.9438877755511	1.10072017778949\\
17.9819639278557	1.09991266386146\\
18.0200400801603	1.099108038209\\
18.0581162324649	1.09830628357341\\
18.0961923847695	1.09750738283927\\
18.1342685370741	1.0967113190329\\
18.1723446893788	1.09591807532087\\
18.2104208416834	1.09512763500853\\
18.248496993988	1.09433998153855\\
18.2865731462926	1.09355509848947\\
18.3246492985972	1.09277296957428\\
18.3627254509018	1.09199357863901\\
18.4008016032064	1.09121690966139\\
18.438877755511	1.09044294674939\\
18.4769539078156	1.08967167413997\\
18.5150300601202	1.08890307619766\\
18.5531062124249	1.08813713741331\\
18.5911823647295	1.08737384240272\\
18.6292585170341	1.08661317590545\\
18.6673346693387	1.08585512278343\\
18.7054108216433	1.11242907153544\\
18.7434869739479	1.11165723835892\\
18.7815631262525	1.11088803856075\\
18.8196392785571	1.11012145711101\\
18.8577154308617	1.10935747909901\\
18.8957915831663	1.10859608973213\\
18.9338677354709	1.1078372743346\\
18.9719438877756	1.1070810183463\\
19.0100200400802	1.10632730732165\\
19.0480961923848	1.1055761269284\\
19.0861723446894	1.10482746294656\\
19.124248496994	1.10408130126723\\
19.1623246492986	1.10333762789149\\
19.2004008016032	1.10259642892934\\
19.2384769539078	1.10185769059861\\
19.2765531062124	1.10112139922386\\
19.314629258517	1.10038754123537\\
19.3527054108216	1.09965610316807\\
19.3907815631263	1.09892707166049\\
19.4288577154309	1.09820043345381\\
19.4669338677355	1.09747617539077\\
19.5050100200401	1.09675428441476\\
19.5430861723447	1.09603474756875\\
19.5811623246493	1.09531755199441\\
19.6192384769539	1.09460268493108\\
19.6573146292585	1.09389013371484\\
19.6953907815631	1.09317988577762\\
19.7334669338677	1.09247192864621\\
19.7715430861723	1.09176624994138\\
19.809619238477	1.09106283737696\\
19.8476953907816	1.09036167875897\\
19.8857715430862	1.08966276198472\\
19.9238476953908	1.08896607504194\\
19.9619238476954	1.08827160600792\\
20	1.08757934304865\\
};
\addlegendentry{Achiev. No. of Zeros}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	inf\\
1.03807615230461	114.443772969356\\
1.07615230460922	59.0082490409467\\
1.11422845691383	40.5134760154844\\
1.15230460921844	31.2548920489681\\
1.19038076152305	25.7563168725684\\
1.22845691382766	22.0286986896151\\
1.26653306613226	19.3611271282034\\
1.30460921843687	17.3934228215768\\
1.34268537074148	15.8577500196562\\
1.38076152304609	14.6248742638224\\
1.4188376753507	13.6125119707109\\
1.45691382765531	12.7657742638989\\
1.49498997995992	12.046635472351\\
1.53306613226453	11.427914236531\\
1.57114228456914	10.889661527083\\
1.60921843687375	10.4316532732906\\
1.64729458917836	10.0252503442789\\
1.68537074148297	9.64960134467804\\
1.72344689378758	9.3237711936302\\
1.76152304609218	9.02892826594299\\
1.79959919839679	8.76073877448204\\
1.8376753507014	8.5156480336244\\
1.87575150300601	8.29932904824472\\
1.91382765531062	8.09155906641569\\
1.95190380761523	7.90703626153024\\
1.98997995991984	7.7284262746665\\
2.02805611222445	7.56898106675586\\
2.06613226452906	7.41994683851537\\
2.10420841683367	7.28029834842428\\
2.14228456913828	7.14914256352726\\
2.18036072144289	7.02569785598002\\
2.2184368737475	6.91436837457505\\
2.2565130260521	6.80412058690322\\
2.29458917835671	6.70437528319761\\
2.33266533066132	6.60523636889032\\
2.37074148296593	6.51529132342776\\
2.40881763527054	6.42959571203648\\
2.44689378757515	6.34784264443702\\
2.48496993987976	6.26975450512252\\
2.52304609218437	6.198570753982\\
2.56112224448898	6.12693786369357\\
2.59919839679359	6.05829006484978\\
2.6372745490982	5.99551886276912\\
2.67535070140281	5.93512604432253\\
2.71342685370742	5.87413202235544\\
2.75150300601202	5.81820244944104\\
2.78957915831663	5.76426196808595\\
2.82765531062124	5.71473712495834\\
2.86573146292585	5.66436693462662\\
2.90380761523046	5.61568827961891\\
2.94188376753507	5.57088785740945\\
2.97995991983968	5.52526036639692\\
3.01803607214429	5.48320604734429\\
3.0561122244489	5.44239185688758\\
3.09418837675351	5.40276236892555\\
3.13226452905812	5.36426533520497\\
3.17034068136273	5.32685147373587\\
3.20841683366733	5.29227070517156\\
3.24649298597194	5.25683175856185\\
3.28456913827655	5.22403357837893\\
3.32264529058116	5.19041405503948\\
3.36072144288577	5.15926212005646\\
3.39879759519038	5.12886269353051\\
3.43687374749499	5.09918874550345\\
3.4749498997996	5.0702144296256\\
3.51302605210421	5.04191503113181\\
3.55110220440882	5.0142669158329\\
3.58917835671343	4.98858169997696\\
3.62725450901804	4.96213403469554\\
3.66533066132265	4.93753741844358\\
3.70340681362725	4.91344249280357\\
3.74148296593186	4.88983458717211\\
3.77955911823647	4.8666994950789\\
3.81763527054108	4.84402346780319\\
3.85571142284569	4.82179320623426\\
3.8937875751503	4.80107369509577\\
3.93186372745491	4.77967066534125\\
3.96993987975952	4.75970231548064\\
4.00801603206413	4.73908265094515\\
4.04609218436874	4.71982723352551\\
4.08416833667335	4.70090287051319\\
4.12224448897796	4.68230168526874\\
4.16032064128257	4.6640159717918\\
4.19839679358717	4.64692554236484\\
4.23647294589178	4.6292284494678\\
4.27454909819639	4.6118255169325\\
4.312625250501	4.59553854600904\\
4.35070140280561	4.57949541661139\\
4.38877755511022	4.56369147474087\\
4.42685370741483	4.54812210412957\\
4.46492985971944	4.53278273501297\\
4.50300601202405	4.51766885147012\\
4.54108216432866	4.50277599751971\\
4.57915831663327	4.48881069574702\\
4.61723446893788	4.47433240119684\\
4.65531062124249	4.46074456691365\\
4.69338677354709	4.4466657870848\\
4.7314629258517	4.43344255981934\\
4.76953907815631	4.42039029028646\\
4.80761523046092	4.40750627964604\\
4.84569138276553	4.39540395013915\\
4.88376753507014	4.38283652490977\\
4.92184368737475	4.37042969013001\\
4.95991983967936	4.3587619346351\\
4.99799599198397	4.34722747413067\\
5.03607214428858	4.33526571191868\\
5.07414829659319	4.32400364575114\\
5.1122244488978	4.31286975534832\\
5.1503006012024	4.30186241079327\\
5.18837675350701	4.29149887022305\\
5.22645290581162	4.28073040443234\\
5.26452905811623	4.27058404432366\\
5.30260521042084	4.26004891343924\\
5.34068136272545	4.25011525855083\\
5.37875751503006	4.24028193003305\\
5.41683366733467	4.23054799005282\\
5.45490981963928	4.22091246855541\\
5.49298597194389	4.21137436801732\\
5.5310621242485	4.20193266773807\\
5.56913827655311	4.1925863277149\\
5.60721442885772	4.18376188391443\\
5.64529058116232	4.17459614075197\\
5.68336673346693	4.16593634913627\\
5.72144288577154	4.15735441430493\\
5.75951903807615	4.14884979768908\\
5.79759519038076	4.14042192915532\\
5.83567134268537	4.13207021066935\\
5.87374749498998	4.12417500749938\\
5.91182364729459	4.11596776072983\\
5.9498997995992	4.10783489367685\\
5.98797595190381	4.10013912699017\\
6.02605210420842	4.0925051805899\\
6.06412825651303	4.0849327882443\\
6.10220440881764	4.07742165212464\\
6.14028056112224	4.0699714458605\\
6.17835671342685	4.06258181734863\\
6.21643286573146	4.05525239133585\\
6.25450901803607	4.04830910364732\\
6.29258517034068	4.04109414353805\\
6.33066132264529	4.03425506259788\\
6.3687374749499	4.02746543989786\\
6.40681362725451	4.0207251564034\\
6.44488977955912	4.01403406565473\\
6.48296593186373	4.00739199611001\\
6.52104208416834	4.00079875331337\\
6.55911823647295	3.99425412190138\\
6.59719438877756	3.98804414430933\\
6.63527054108216	3.98159209447223\\
6.67334669338677	3.97546637662761\\
6.71142284569138	3.96938071223416\\
6.74949899799599	3.96333507410074\\
6.7875751503006	3.9573294114877\\
6.82565130260521	3.95136365192032\\
6.86372745490982	3.94543770287583\\
6.90180360721443	3.93980778242399\\
6.93987975951904	3.93395774591446\\
6.97795591182365	3.92839678092594\\
7.01603206412826	3.92262238670572\\
7.05410821643287	3.91713034620762\\
7.09218436873747	3.91167112187563\\
7.13026052104208	3.90624472338553\\
7.16833667334669	3.90085114170061\\
7.2064128256513	3.89572108016588\\
7.24448897795591	3.89039013862874\\
7.28256513026052	3.88531684713527\\
7.32064128256513	3.88004856800459\\
7.35871743486974	3.87503225954917\\
7.39679358717435	3.87004310617252\\
7.43486973947896	3.86508117049797\\
7.47294589178357	3.86014649803642\\
7.51102204408818	3.85523911829969\\
7.54909819639279	3.85035904584523\\
7.58717434869739	3.84570990063624\\
7.625250501002	3.84088202013755\\
7.66332665330661	3.83628022619817\\
7.70140280561122	3.83170101342553\\
7.73947895791583	3.82714447929017\\
7.77755511022044	3.8226107057435\\
7.81563126252505	3.81809976015634\\
7.85370741482966	3.81361169620243\\
7.89178356713427	3.80914655469026\\
7.92985971943888	3.80488733216733\\
7.96793587174349	3.8004660432179\\
8.0060120240481	3.79624657811635\\
8.04408817635271	3.79204608875259\\
8.08216432865731	3.78786468083267\\
8.12024048096192	3.78370244685158\\
8.15831663326653	3.77955946684248\\
8.19639278557114	3.77543580908412\\
8.23446893787575	3.77149857049737\\
8.27254509018036	3.76741189899237\\
8.31062124248497	3.76350810435014\\
8.34869739478958	3.75945870510289\\
8.38677354709419	3.75558873879778\\
8.4248496993988	3.75173493491342\\
8.46292585170341	3.74789739076022\\
8.50100200400801	3.74407619295958\\
8.53907815631263	3.74042447099004\\
8.57715430861724	3.73663457649588\\
8.61523046092184	3.73301107493979\\
8.65330661322645	3.72925283370157\\
8.69138276553106	3.72565798425084\\
8.72945891783567	3.7220768284748\\
8.76753507014028	3.71850947370358\\
8.80561122244489	3.71495601760045\\
8.8436873747495	3.71141654865061\\
8.88176352705411	3.70789114662518\\
8.91983967935872	3.70451771452161\\
8.95791583166333	3.70101927399596\\
8.99599198396794	3.6976701736291\\
9.03406813627254	3.69433270406074\\
9.07214428857715	3.69100697825456\\
9.11022044088176	3.68769310043966\\
9.14829659318637	3.6843911665302\\
9.18637274549098	3.68110126452465\\
9.22444889779559	3.67782347488557\\
9.2625250501002	3.67468379690094\\
9.30060120240481	3.67142923453488\\
9.33867735470942	3.66831049611142\\
9.37675350701403	3.66520177109466\\
9.41482965931864	3.66210316705741\\
9.45290581162325	3.65901478404299\\
9.49098196392786	3.65593671490974\\
9.52905811623246	3.65286904565957\\
9.56713426853707	3.64981185575109\\
9.60521042084168	3.646880675343\\
9.64328657314629	3.64395794904683\\
9.6813627254509	3.64093051213746\\
9.71943887775551	3.63802609409344\\
9.75751503006012	3.63513043742785\\
9.79559118236473	3.63224363740564\\
9.83366733466934	3.62936578305588\\
9.87174348697395	3.62649695744392\\
9.90981963927856	3.62374440515661\\
9.94789579158317	3.62089290163148\\
9.98597194388778	3.61815589097719\\
10.0240480961924	3.61542631358494\\
10.062124248497	3.61270427090284\\
10.1002004008016	3.60998985846973\\
10.1382765531062	3.6072831661627\\
10.1763527054108	3.60458427843398\\
10.2144288577154	3.6018932745376\\
10.25250501002	3.59921022874615\\
10.2905811623246	3.59663317979096\\
10.3286573146293	3.59406251609278\\
10.3667334669339	3.59140208420492\\
10.4048096192385	3.58884532358702\\
10.4428857715431	3.58629521943183\\
10.4809619238477	3.58375185657245\\
10.5190380761523	3.58130829302803\\
10.5571142284569	3.57877786045372\\
10.5951903807615	3.57625440775656\\
10.6332665330661	3.57382863132837\\
10.6713426853707	3.57140843899465\\
10.7094188376754	3.56890482657152\\
10.74749498998	3.56649682549258\\
10.7855711422846	3.5640946621546\\
10.8236472945892	3.56169841617915\\
10.8617234468938	3.55939432973725\\
10.8997995991984	3.55700943498987\\
10.937875751503	3.55471543040532\\
10.9759519038076	3.5523421982455\\
11.0140280561122	3.55005861235207\\
11.0521042084168	3.54778001097882\\
11.0901803607214	3.54550647632137\\
11.1282565130261	3.54323808662592\\
11.1663326653307	3.54097491633609\\
11.2044088176353	3.53871703623401\\
11.2424849699399	3.53646451357595\\
11.2805611222445	3.53429619388178\\
11.3186372745491	3.53213210780276\\
11.3567134268537	3.52989481156032\\
11.3947895791583	3.52774005402859\\
11.4328657314629	3.52558976169865\\
11.4709418837675	3.52344400768864\\
11.5090180360721	3.52130286176058\\
11.5470941883768	3.51924093375186\\
11.5851703406814	3.51710862812967\\
11.623246492986	3.5150545219871\\
11.6613226452906	3.51293132944988\\
11.6993987975952	3.51088533706582\\
11.7374749498998	3.50884322600755\\
11.7755511022044	3.50680506752983\\
11.813627254509	3.50477092981224\\
11.8517034068136	3.50274087806558\\
11.8897795591182	3.50071497463433\\
11.9278557114228	3.49876232634651\\
11.9659318637275	3.49674438464054\\
12.0040080160321	3.4947987893219\\
12.0420841683367	3.49285656522058\\
12.0801603206413	3.49091778149851\\
12.1182364729459	3.48898250449651\\
12.1563126252505	3.48705079782879\\
12.1943887775551	3.48512272247419\\
12.2324649298597	3.48319833686406\\
12.2705410821643	3.48134228300768\\
12.3086172344689	3.47948909034136\\
12.3466933867735	3.47757518453502\\
12.3847695390782	3.47572838194542\\
12.4228456913828	3.4738846350782\\
12.4609218436874	3.47204400575711\\
12.498997995992	3.47020655338021\\
12.5370741482966	3.46837233499833\\
12.5751503006012	3.46660236502847\\
12.6132264529058	3.46477434906852\\
12.6513026052104	3.46300983066257\\
12.689378757515	3.46124791466772\\
12.7274549098196	3.45942940950574\\
12.7655310621242	3.45767329774429\\
12.8036072144289	3.45591996270117\\
12.8416833667335	3.45422748293407\\
12.8797595190381	3.45247946567265\\
12.9178356713427	3.4507343903414\\
12.9559118236473	3.44904913547897\\
12.9939879759519	3.44730970459475\\
13.0320641282565	3.44562941747196\\
13.0701402805611	3.44395150272188\\
13.1082164328657	3.44227601611171\\
13.1462925851703	3.44060301141162\\
13.1843687374749	3.43893254045559\\
13.2224448897796	3.4373188261224\\
13.2605210420842	3.43565320937297\\
13.2985971943888	3.43404372230089\\
13.3366733466934	3.43238316244212\\
13.374749498998	3.43077811544114\\
13.4128256513026	3.42917518795977\\
13.4509018036072	3.42757443198373\\
13.4889779559118	3.42597589770905\\
13.5270541082164	3.42437963359503\\
13.565130260521	3.42283670187721\\
13.6032064128257	3.42124478555985\\
13.6412825651303	3.4197056289632\\
13.6793587174349	3.41811825000326\\
13.7174348697395	3.4165830670876\\
13.7555110220441	3.41504978014079\\
13.7935871743487	3.41351843768857\\
13.8316633266533	3.41198908664823\\
13.8697394789579	3.41051019900934\\
13.9078156312625	3.4089846575384\\
13.9458917835671	3.40746124253293\\
13.9839679358717	3.40598750257714\\
14.0220440881764	3.40451536873853\\
14.060120240481	3.40304488933972\\
14.0981963927856	3.40152950301156\\
14.1362725450902	3.40010907952965\\
14.1743486973948	3.39864383826897\\
14.2124248496994	3.39718042983143\\
14.250501002004	3.39571889529156\\
14.2885771543086	3.39430444420831\\
14.3266533066132	3.3928913857573\\
14.3647294589178	3.39143515828087\\
14.4028056112224	3.39002529929792\\
14.4408817635271	3.38861696514736\\
14.4789579158317	3.38721019822579\\
14.5170340681363	3.38580503962107\\
14.5551102204409	3.38444478672829\\
14.5931863727455	3.38304270164966\\
14.6312625250501	3.38168507635651\\
14.6693386773547	3.38028622559338\\
14.7074148296593	3.37893139516925\\
14.7454909819639	3.37757789435619\\
14.7835671342685	3.37622576405619\\
14.8216432865731	3.37487504395445\\
14.8597194388778	3.37352577255168\\
14.8977955911824	3.37221895482872\\
14.935871743487	3.37087245025901\\
14.9739478957916	3.36956798842197\\
15.0120240480962	3.36822440141443\\
15.0501002004008	3.36692245201841\\
15.0881763527054	3.36562169688697\\
15.12625250501	3.36432217431929\\
15.1643286573146	3.36302392151138\\
15.2024048096192	3.36172697458458\\
15.2404809619238	3.36047021863132\\
15.2785571142285	3.35917576408164\\
15.3166332665331	3.35792112103465\\
15.3547094188377	3.35666747851186\\
15.3927855711423	3.35537691691676\\
15.4308617234469	3.35412560659636\\
15.4689378757515	3.3528754052822\\
15.5070140280561	3.35166365715599\\
15.5450901803607	3.35041556592364\\
15.5831663326653	3.34916868766629\\
15.6212424849699	3.34795973138912\\
15.6593186372745	3.34671516896198\\
15.6973947895792	3.34550817982836\\
15.7354709418838	3.34430212257559\\
15.7735470941884	3.34309703182036\\
15.811623246493	3.34189294124382\\
15.8496993987976	3.34068988361464\\
15.8877755511022	3.33952314913428\\
15.9258517034068	3.33832205756357\\
15.9639278557114	3.33715696159715\\
16.002004008016	3.33595796445406\\
16.0400801603206	3.33479463969669\\
16.0781563126253	3.333632153009\\
16.1162324649299	3.33247053687646\\
16.1543086172345	3.33130982293173\\
16.1923847695391	3.33015004197513\\
16.2304609218437	3.32899122399467\\
16.2685370741483	3.32786676609467\\
16.3066132264529	3.32670978157894\\
16.3446893787575	3.325586855051\\
16.3827655310621	3.3244646507418\\
16.4208416833667	3.32334319997431\\
16.4589178356713	3.32222253327364\\
16.496993987976	3.32110268038582\\
16.5350701402806	3.31998367029613\\
16.5731462925852	3.31889748896526\\
16.6112224448898	3.31778007975351\\
16.6492985971944	3.31669521657742\\
16.687374749499	3.31557952188338\\
16.7254509018036	3.31449609407364\\
16.7635270541082	3.31341334352849\\
16.8016032064128	3.31233129896658\\
16.8396793587174	3.31124998839349\\
16.877755511022	3.31020007215088\\
16.9158316633267	3.30912015185044\\
16.9539078156313	3.30804104692273\\
16.9919839679359	3.30699294069668\\
17.0300601202405	3.30594538817464\\
17.0681362725451	3.30489841774107\\
17.1062124248497	3.30385205709633\\
17.1442885771543	3.30280633327211\\
17.1823647294589	3.30176127264647\\
17.2204408817635	3.30071690095855\\
17.2585170340681	3.29970232959958\\
17.2965931863727	3.29865926336237\\
17.3346693386774	3.29764575186555\\
17.372745490982	3.29663273619008\\
17.4108216432866	3.29559174439638\\
17.4488977955912	3.29457994401916\\
17.4869739478958	3.29356871642874\\
17.5250501002004	3.29258615668821\\
17.563126252505	3.29157600851178\\
17.6012024048096	3.29056650731033\\
17.6392785571142	3.28958532724128\\
17.6773547094188	3.28860456474852\\
17.7154308617234	3.28759687066525\\
17.7535070140281	3.28661715620504\\
17.7915831663327	3.28563793364086\\
17.8296593186373	3.28468619708431\\
17.8677354709419	3.2837078973549\\
17.9058116232465	3.28273016120272\\
17.9438877755511	3.28177958490034\\
17.9819639278557	3.28080291356622\\
18.0200400801603	3.2798531875048\\
18.0581162324649	3.27890385715231\\
18.0961923847695	3.27795494626124\\
18.1342685370741	3.27700647805306\\
18.1723446893788	3.27605847522951\\
18.2104208416834	3.2751109599835\\
18.248496993988	3.27416395400988\\
18.2865731462926	3.27324291340067\\
18.3246492985972	3.27232217992867\\
18.3627254509018	3.27137658700342\\
18.4008016032064	3.27045665842548\\
18.438877755511	3.26953710471236\\
18.4769539078156	3.26861794780884\\
18.5150300601202	3.26769920918016\\
18.5531062124249	3.26680550599551\\
18.5911823647295	3.26588755070898\\
18.6292585170341	3.26499444024761\\
18.6673346693387	3.264077352575\\
18.7054108216433	3.26318492123809\\
18.7434869739479	3.26229280394743\\
18.7815631262525	3.26140102190319\\
18.8196392785571	3.26050959585343\\
18.8577154308617	3.25961854610329\\
18.8957915831663	3.25872789252396\\
18.9338677354709	3.25786112161833\\
18.9719438877756	3.25697121039034\\
19.0100200400802	3.25610500386289\\
19.0480961923848	3.25523905589624\\
19.0861723446894	3.25437338697228\\
19.124248496994	3.25350801714628\\
19.1623246492986	3.25264296605547\\
19.2004008016032	3.25177825292733\\
19.2384769539078	3.25091389658775\\
19.2765531062124	3.25007242918395\\
19.314629258517	3.24920873973398\\
19.3527054108216	3.24836777191915\\
19.3907815631263	3.24752703181394\\
19.4288577154309	3.24668653880501\\
19.4669338677355	3.24584631188413\\
19.5050100200401	3.24500636965589\\
19.5430861723447	3.24416673034527\\
19.5811623246493	3.2433491241615\\
19.6192384769539	3.24251004734148\\
19.6573146292585	3.24169284536221\\
19.6953907815631	3.24087582498022\\
19.7334669338677	3.24003767817524\\
19.7715430861723	3.23922117161326\\
19.809619238477	3.23840490097188\\
19.8476953907816	3.23760992852114\\
19.8857715430862	3.23679408975714\\
19.9238476953908	3.23597853952962\\
19.9619238476954	3.23518406234658\\
20	3.23436904830567\\
};
\addlegendentry{Upper Bound on the No. Zeros}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
1.03807615230461	1\\
1.07615230460922	1\\
1.11422845691383	1\\
1.15230460921844	1\\
1.19038076152305	1\\
1.22845691382766	1\\
1.26653306613226	1\\
1.30460921843687	1\\
1.34268537074148	1\\
1.38076152304609	1\\
1.4188376753507	1\\
1.45691382765531	1\\
1.49498997995992	1\\
1.53306613226453	1\\
1.57114228456914	1\\
1.60921843687375	1\\
1.64729458917836	1\\
1.68537074148297	1\\
1.72344689378758	1\\
1.76152304609218	1\\
1.79959919839679	1\\
1.8376753507014	1\\
1.87575150300601	1\\
1.91382765531062	1\\
1.95190380761523	1\\
1.98997995991984	1\\
2.02805611222445	1\\
2.06613226452906	1\\
2.10420841683367	1\\
2.14228456913828	1\\
2.18036072144289	1\\
2.2184368737475	1\\
2.2565130260521	1\\
2.29458917835671	1\\
2.33266533066132	1\\
2.37074148296593	1\\
2.40881763527054	1\\
2.44689378757515	1\\
2.48496993987976	1\\
2.52304609218437	1\\
2.56112224448898	1\\
2.59919839679359	1\\
2.6372745490982	1\\
2.67535070140281	1\\
2.71342685370742	1\\
2.75150300601202	1\\
2.78957915831663	1\\
2.82765531062124	1\\
2.86573146292585	1\\
2.90380761523046	1\\
2.94188376753507	1\\
2.97995991983968	1\\
3.01803607214429	1\\
3.0561122244489	1\\
3.09418837675351	1\\
3.13226452905812	1\\
3.17034068136273	1\\
3.20841683366733	1\\
3.24649298597194	1\\
3.28456913827655	1\\
3.32264529058116	1\\
3.36072144288577	1\\
3.39879759519038	1\\
3.43687374749499	1\\
3.4749498997996	1\\
3.51302605210421	1\\
3.55110220440882	1\\
3.58917835671343	1\\
3.62725450901804	1\\
3.66533066132265	1\\
3.70340681362725	1\\
3.74148296593186	1\\
3.77955911823647	1\\
3.81763527054108	1\\
3.85571142284569	1\\
3.8937875751503	1\\
3.93186372745491	1\\
3.96993987975952	1\\
4.00801603206413	1\\
4.04609218436874	1\\
4.08416833667335	1\\
4.12224448897796	1\\
4.16032064128257	1\\
4.19839679358717	1\\
4.23647294589178	1\\
4.27454909819639	1\\
4.312625250501	1\\
4.35070140280561	1\\
4.38877755511022	1\\
4.42685370741483	1\\
4.46492985971944	1\\
4.50300601202405	1\\
4.54108216432866	1\\
4.57915831663327	1\\
4.61723446893788	1\\
4.65531062124249	1\\
4.69338677354709	1\\
4.7314629258517	1\\
4.76953907815631	1\\
4.80761523046092	1\\
4.84569138276553	1\\
4.88376753507014	1\\
4.92184368737475	1\\
4.95991983967936	1\\
4.99799599198397	1\\
5.03607214428858	1\\
5.07414829659319	1\\
5.1122244488978	1\\
5.1503006012024	1\\
5.18837675350701	1\\
5.22645290581162	1\\
5.26452905811623	1\\
5.30260521042084	1\\
5.34068136272545	1\\
5.37875751503006	1\\
5.41683366733467	1\\
5.45490981963928	1\\
5.49298597194389	1\\
5.5310621242485	1\\
5.56913827655311	1\\
5.60721442885772	1\\
5.64529058116232	1\\
5.68336673346693	1\\
5.72144288577154	1\\
5.75951903807615	1\\
5.79759519038076	1\\
5.83567134268537	1\\
5.87374749498998	1\\
5.91182364729459	1\\
5.9498997995992	1\\
5.98797595190381	1\\
6.02605210420842	1\\
6.06412825651303	1\\
6.10220440881764	1\\
6.14028056112224	1\\
6.17835671342685	1\\
6.21643286573146	1\\
6.25450901803607	1\\
6.29258517034068	1\\
6.33066132264529	1\\
6.3687374749499	1\\
6.40681362725451	1\\
6.44488977955912	1\\
6.48296593186373	1\\
6.52104208416834	1\\
6.55911823647295	1\\
6.59719438877756	1\\
6.63527054108216	1\\
6.67334669338677	1\\
6.71142284569138	1\\
6.74949899799599	1\\
6.7875751503006	1\\
6.82565130260521	1\\
6.86372745490982	1\\
6.90180360721443	1\\
6.93987975951904	1\\
6.97795591182365	1\\
7.01603206412826	1\\
7.05410821643287	1\\
7.09218436873747	1\\
7.13026052104208	1\\
7.16833667334669	1\\
7.2064128256513	1\\
7.24448897795591	1\\
7.28256513026052	1\\
7.32064128256513	1\\
7.35871743486974	1\\
7.39679358717435	1\\
7.43486973947896	1\\
7.47294589178357	1\\
7.51102204408818	1\\
7.54909819639279	1\\
7.58717434869739	1\\
7.625250501002	1\\
7.66332665330661	1\\
7.70140280561122	1\\
7.73947895791583	1\\
7.77755511022044	1\\
7.81563126252505	1\\
7.85370741482966	1\\
7.89178356713427	1\\
7.92985971943888	1\\
7.96793587174349	1\\
8.0060120240481	1\\
8.04408817635271	1\\
8.08216432865731	1\\
8.12024048096192	1\\
8.15831663326653	1\\
8.19639278557114	1\\
8.23446893787575	1\\
8.27254509018036	1\\
8.31062124248497	1\\
8.34869739478958	1\\
8.38677354709419	1\\
8.4248496993988	1\\
8.46292585170341	1\\
8.50100200400801	1\\
8.53907815631263	1\\
8.57715430861724	1\\
8.61523046092184	1\\
8.65330661322645	1\\
8.69138276553106	1\\
8.72945891783567	1\\
8.76753507014028	1\\
8.80561122244489	1\\
8.8436873747495	1\\
8.88176352705411	1\\
8.91983967935872	1\\
8.95791583166333	1\\
8.99599198396794	1\\
9.03406813627254	1\\
9.07214428857715	1\\
9.11022044088176	1\\
9.14829659318637	1\\
9.18637274549098	1\\
9.22444889779559	1\\
9.2625250501002	1\\
9.30060120240481	1\\
9.33867735470942	1\\
9.37675350701403	1\\
9.41482965931864	1\\
9.45290581162325	1\\
9.49098196392786	1\\
9.52905811623246	1\\
9.56713426853707	1\\
9.60521042084168	1\\
9.64328657314629	1\\
9.6813627254509	1\\
9.71943887775551	1\\
9.75751503006012	1\\
9.79559118236473	1\\
9.83366733466934	1\\
9.87174348697395	1\\
9.90981963927856	1\\
9.94789579158317	1\\
9.98597194388778	1\\
10.0240480961924	1\\
10.062124248497	1\\
10.1002004008016	1\\
10.1382765531062	1\\
10.1763527054108	1\\
10.2144288577154	1\\
10.25250501002	1\\
10.2905811623246	1\\
10.3286573146293	1\\
10.3667334669339	1\\
10.4048096192385	1\\
10.4428857715431	1\\
10.4809619238477	1\\
10.5190380761523	1\\
10.5571142284569	1\\
10.5951903807615	1\\
10.6332665330661	1\\
10.6713426853707	1\\
10.7094188376754	1\\
10.74749498998	1\\
10.7855711422846	1\\
10.8236472945892	1\\
10.8617234468938	1\\
10.8997995991984	1\\
10.937875751503	1\\
10.9759519038076	1\\
11.0140280561122	1\\
11.0521042084168	1\\
11.0901803607214	1\\
11.1282565130261	1\\
11.1663326653307	1\\
11.2044088176353	1\\
11.2424849699399	1\\
11.2805611222445	1\\
11.3186372745491	1\\
11.3567134268537	1\\
11.3947895791583	1\\
11.4328657314629	1\\
11.4709418837675	1\\
11.5090180360721	1\\
11.5470941883768	1\\
11.5851703406814	1\\
11.623246492986	1\\
11.6613226452906	1\\
11.6993987975952	1\\
11.7374749498998	1\\
11.7755511022044	1\\
11.813627254509	1\\
11.8517034068136	1\\
11.8897795591182	1\\
11.9278557114228	1\\
11.9659318637275	1\\
12.0040080160321	1\\
12.0420841683367	1\\
12.0801603206413	1\\
12.1182364729459	1\\
12.1563126252505	1\\
12.1943887775551	1\\
12.2324649298597	1\\
12.2705410821643	1\\
12.3086172344689	1\\
12.3466933867735	1\\
12.3847695390782	1\\
12.4228456913828	1\\
12.4609218436874	1\\
12.498997995992	1\\
12.5370741482966	1\\
12.5751503006012	1\\
12.6132264529058	1\\
12.6513026052104	1\\
12.689378757515	1\\
12.7274549098196	1\\
12.7655310621242	1\\
12.8036072144289	1\\
12.8416833667335	1\\
12.8797595190381	1\\
12.9178356713427	1\\
12.9559118236473	1\\
12.9939879759519	1\\
13.0320641282565	1\\
13.0701402805611	1\\
13.1082164328657	1\\
13.1462925851703	1\\
13.1843687374749	1\\
13.2224448897796	1\\
13.2605210420842	1\\
13.2985971943888	1\\
13.3366733466934	1\\
13.374749498998	1\\
13.4128256513026	1\\
13.4509018036072	1\\
13.4889779559118	1\\
13.5270541082164	1\\
13.565130260521	1\\
13.6032064128257	1\\
13.6412825651303	1\\
13.6793587174349	1\\
13.7174348697395	1\\
13.7555110220441	1\\
13.7935871743487	1\\
13.8316633266533	1\\
13.8697394789579	1\\
13.9078156312625	1\\
13.9458917835671	1\\
13.9839679358717	1\\
14.0220440881764	1\\
14.060120240481	1\\
14.0981963927856	1\\
14.1362725450902	1\\
14.1743486973948	1\\
14.2124248496994	1\\
14.250501002004	1\\
14.2885771543086	1\\
14.3266533066132	1\\
14.3647294589178	1\\
14.4028056112224	1\\
14.4408817635271	1\\
14.4789579158317	1\\
14.5170340681363	1\\
14.5551102204409	1\\
14.5931863727455	1\\
14.6312625250501	1\\
14.6693386773547	1\\
14.7074148296593	1\\
14.7454909819639	1\\
14.7835671342685	1\\
14.8216432865731	1\\
14.8597194388778	1\\
14.8977955911824	1\\
14.935871743487	1\\
14.9739478957916	1\\
15.0120240480962	1\\
15.0501002004008	1\\
15.0881763527054	1\\
15.12625250501	1\\
15.1643286573146	1\\
15.2024048096192	1\\
15.2404809619238	1\\
15.2785571142285	1\\
15.3166332665331	1\\
15.3547094188377	1\\
15.3927855711423	1\\
15.4308617234469	1\\
15.4689378757515	1\\
15.5070140280561	1\\
15.5450901803607	1\\
15.5831663326653	1\\
15.6212424849699	1\\
15.6593186372745	1\\
15.6973947895792	1\\
15.7354709418838	1\\
15.7735470941884	1\\
15.811623246493	1\\
15.8496993987976	1\\
15.8877755511022	1\\
15.9258517034068	1\\
15.9639278557114	1\\
16.002004008016	1\\
16.0400801603206	1\\
16.0781563126253	1\\
16.1162324649299	1\\
16.1543086172345	1\\
16.1923847695391	1\\
16.2304609218437	1\\
16.2685370741483	1\\
16.3066132264529	1\\
16.3446893787575	1\\
16.3827655310621	1\\
16.4208416833667	1\\
16.4589178356713	1\\
16.496993987976	1\\
16.5350701402806	1\\
16.5731462925852	1\\
16.6112224448898	1\\
16.6492985971944	1\\
16.687374749499	1\\
16.7254509018036	1\\
16.7635270541082	1\\
16.8016032064128	1\\
16.8396793587174	1\\
16.877755511022	1\\
16.9158316633267	1\\
16.9539078156313	1\\
16.9919839679359	1\\
17.0300601202405	1\\
17.0681362725451	1\\
17.1062124248497	1\\
17.1442885771543	1\\
17.1823647294589	1\\
17.2204408817635	1\\
17.2585170340681	1\\
17.2965931863727	1\\
17.3346693386774	1\\
17.372745490982	1\\
17.4108216432866	1\\
17.4488977955912	1\\
17.4869739478958	1\\
17.5250501002004	1\\
17.563126252505	1\\
17.6012024048096	1\\
17.6392785571142	1\\
17.6773547094188	1\\
17.7154308617234	1\\
17.7535070140281	1\\
17.7915831663327	1\\
17.8296593186373	1\\
17.8677354709419	1\\
17.9058116232465	1\\
17.9438877755511	1\\
17.9819639278557	1\\
18.0200400801603	1\\
18.0581162324649	1\\
18.0961923847695	1\\
18.1342685370741	1\\
18.1723446893788	1\\
18.2104208416834	1\\
18.248496993988	1\\
18.2865731462926	1\\
18.3246492985972	1\\
18.3627254509018	1\\
18.4008016032064	1\\
18.438877755511	1\\
18.4769539078156	1\\
18.5150300601202	1\\
18.5531062124249	1\\
18.5911823647295	1\\
18.6292585170341	1\\
18.6673346693387	1\\
18.7054108216433	1\\
18.7434869739479	1\\
18.7815631262525	1\\
18.8196392785571	1\\
18.8577154308617	1\\
18.8957915831663	1\\
18.9338677354709	1\\
18.9719438877756	1\\
19.0100200400802	1\\
19.0480961923848	1\\
19.0861723446894	1\\
19.124248496994	1\\
19.1623246492986	1\\
19.2004008016032	1\\
19.2384769539078	1\\
19.2765531062124	1\\
19.314629258517	1\\
19.3527054108216	1\\
19.3907815631263	1\\
19.4288577154309	1\\
19.4669338677355	1\\
19.5050100200401	1\\
19.5430861723447	1\\
19.5811623246493	1\\
19.6192384769539	1\\
19.6573146292585	1\\
19.6953907815631	1\\
19.7334669338677	1\\
19.7715430861723	1\\
19.809619238477	1\\
19.8476953907816	1\\
19.8857715430862	1\\
19.9238476953908	1\\
19.9619238476954	1\\
20	1\\
};
\addlegendentry{Conjectured Asymptote}

\addplot [color=black, line width=1.5pt, dashdotted]
  table[row sep=crcr]{%
1	2\\
1.03807615230461	2\\
1.07615230460922	2\\
1.11422845691383	2\\
1.15230460921844	2\\
1.19038076152305	2\\
1.22845691382766	2\\
1.26653306613226	2\\
1.30460921843687	2\\
1.34268537074148	2\\
1.38076152304609	2\\
1.4188376753507	2\\
1.45691382765531	2\\
1.49498997995992	2\\
1.53306613226453	2\\
1.57114228456914	2\\
1.60921843687375	2\\
1.64729458917836	2\\
1.68537074148297	2\\
1.72344689378758	2\\
1.76152304609218	2\\
1.79959919839679	2\\
1.8376753507014	2\\
1.87575150300601	2\\
1.91382765531062	2\\
1.95190380761523	2\\
1.98997995991984	2\\
2.02805611222445	2\\
2.06613226452906	2\\
2.10420841683367	2\\
2.14228456913828	2\\
2.18036072144289	2\\
2.2184368737475	2\\
2.2565130260521	2\\
2.29458917835671	2\\
2.33266533066132	2\\
2.37074148296593	2\\
2.40881763527054	2\\
2.44689378757515	2\\
2.48496993987976	2\\
2.52304609218437	2\\
2.56112224448898	2\\
2.59919839679359	2\\
2.6372745490982	2\\
2.67535070140281	2\\
2.71342685370742	2\\
2.75150300601202	2\\
2.78957915831663	2\\
2.82765531062124	2\\
2.86573146292585	2\\
2.90380761523046	2\\
2.94188376753507	2\\
2.97995991983968	2\\
3.01803607214429	2\\
3.0561122244489	2\\
3.09418837675351	2\\
3.13226452905812	2\\
3.17034068136273	2\\
3.20841683366733	2\\
3.24649298597194	2\\
3.28456913827655	2\\
3.32264529058116	2\\
3.36072144288577	2\\
3.39879759519038	2\\
3.43687374749499	2\\
3.4749498997996	2\\
3.51302605210421	2\\
3.55110220440882	2\\
3.58917835671343	2\\
3.62725450901804	2\\
3.66533066132265	2\\
3.70340681362725	2\\
3.74148296593186	2\\
3.77955911823647	2\\
3.81763527054108	2\\
3.85571142284569	2\\
3.8937875751503	2\\
3.93186372745491	2\\
3.96993987975952	2\\
4.00801603206413	2\\
4.04609218436874	2\\
4.08416833667335	2\\
4.12224448897796	2\\
4.16032064128257	2\\
4.19839679358717	2\\
4.23647294589178	2\\
4.27454909819639	2\\
4.312625250501	2\\
4.35070140280561	2\\
4.38877755511022	2\\
4.42685370741483	2\\
4.46492985971944	2\\
4.50300601202405	2\\
4.54108216432866	2\\
4.57915831663327	2\\
4.61723446893788	2\\
4.65531062124249	2\\
4.69338677354709	2\\
4.7314629258517	2\\
4.76953907815631	2\\
4.80761523046092	2\\
4.84569138276553	2\\
4.88376753507014	2\\
4.92184368737475	2\\
4.95991983967936	2\\
4.99799599198397	2\\
5.03607214428858	2\\
5.07414829659319	2\\
5.1122244488978	2\\
5.1503006012024	2\\
5.18837675350701	2\\
5.22645290581162	2\\
5.26452905811623	2\\
5.30260521042084	2\\
5.34068136272545	2\\
5.37875751503006	2\\
5.41683366733467	2\\
5.45490981963928	2\\
5.49298597194389	2\\
5.5310621242485	2\\
5.56913827655311	2\\
5.60721442885772	2\\
5.64529058116232	2\\
5.68336673346693	2\\
5.72144288577154	2\\
5.75951903807615	2\\
5.79759519038076	2\\
5.83567134268537	2\\
5.87374749498998	2\\
5.91182364729459	2\\
5.9498997995992	2\\
5.98797595190381	2\\
6.02605210420842	2\\
6.06412825651303	2\\
6.10220440881764	2\\
6.14028056112224	2\\
6.17835671342685	2\\
6.21643286573146	2\\
6.25450901803607	2\\
6.29258517034068	2\\
6.33066132264529	2\\
6.3687374749499	2\\
6.40681362725451	2\\
6.44488977955912	2\\
6.48296593186373	2\\
6.52104208416834	2\\
6.55911823647295	2\\
6.59719438877756	2\\
6.63527054108216	2\\
6.67334669338677	2\\
6.71142284569138	2\\
6.74949899799599	2\\
6.7875751503006	2\\
6.82565130260521	2\\
6.86372745490982	2\\
6.90180360721443	2\\
6.93987975951904	2\\
6.97795591182365	2\\
7.01603206412826	2\\
7.05410821643287	2\\
7.09218436873747	2\\
7.13026052104208	2\\
7.16833667334669	2\\
7.2064128256513	2\\
7.24448897795591	2\\
7.28256513026052	2\\
7.32064128256513	2\\
7.35871743486974	2\\
7.39679358717435	2\\
7.43486973947896	2\\
7.47294589178357	2\\
7.51102204408818	2\\
7.54909819639279	2\\
7.58717434869739	2\\
7.625250501002	2\\
7.66332665330661	2\\
7.70140280561122	2\\
7.73947895791583	2\\
7.77755511022044	2\\
7.81563126252505	2\\
7.85370741482966	2\\
7.89178356713427	2\\
7.92985971943888	2\\
7.96793587174349	2\\
8.0060120240481	2\\
8.04408817635271	2\\
8.08216432865731	2\\
8.12024048096192	2\\
8.15831663326653	2\\
8.19639278557114	2\\
8.23446893787575	2\\
8.27254509018036	2\\
8.31062124248497	2\\
8.34869739478958	2\\
8.38677354709419	2\\
8.4248496993988	2\\
8.46292585170341	2\\
8.50100200400801	2\\
8.53907815631263	2\\
8.57715430861724	2\\
8.61523046092184	2\\
8.65330661322645	2\\
8.69138276553106	2\\
8.72945891783567	2\\
8.76753507014028	2\\
8.80561122244489	2\\
8.8436873747495	2\\
8.88176352705411	2\\
8.91983967935872	2\\
8.95791583166333	2\\
8.99599198396794	2\\
9.03406813627254	2\\
9.07214428857715	2\\
9.11022044088176	2\\
9.14829659318637	2\\
9.18637274549098	2\\
9.22444889779559	2\\
9.2625250501002	2\\
9.30060120240481	2\\
9.33867735470942	2\\
9.37675350701403	2\\
9.41482965931864	2\\
9.45290581162325	2\\
9.49098196392786	2\\
9.52905811623246	2\\
9.56713426853707	2\\
9.60521042084168	2\\
9.64328657314629	2\\
9.6813627254509	2\\
9.71943887775551	2\\
9.75751503006012	2\\
9.79559118236473	2\\
9.83366733466934	2\\
9.87174348697395	2\\
9.90981963927856	2\\
9.94789579158317	2\\
9.98597194388778	2\\
10.0240480961924	2\\
10.062124248497	2\\
10.1002004008016	2\\
10.1382765531062	2\\
10.1763527054108	2\\
10.2144288577154	2\\
10.25250501002	2\\
10.2905811623246	2\\
10.3286573146293	2\\
10.3667334669339	2\\
10.4048096192385	2\\
10.4428857715431	2\\
10.4809619238477	2\\
10.5190380761523	2\\
10.5571142284569	2\\
10.5951903807615	2\\
10.6332665330661	2\\
10.6713426853707	2\\
10.7094188376754	2\\
10.74749498998	2\\
10.7855711422846	2\\
10.8236472945892	2\\
10.8617234468938	2\\
10.8997995991984	2\\
10.937875751503	2\\
10.9759519038076	2\\
11.0140280561122	2\\
11.0521042084168	2\\
11.0901803607214	2\\
11.1282565130261	2\\
11.1663326653307	2\\
11.2044088176353	2\\
11.2424849699399	2\\
11.2805611222445	2\\
11.3186372745491	2\\
11.3567134268537	2\\
11.3947895791583	2\\
11.4328657314629	2\\
11.4709418837675	2\\
11.5090180360721	2\\
11.5470941883768	2\\
11.5851703406814	2\\
11.623246492986	2\\
11.6613226452906	2\\
11.6993987975952	2\\
11.7374749498998	2\\
11.7755511022044	2\\
11.813627254509	2\\
11.8517034068136	2\\
11.8897795591182	2\\
11.9278557114228	2\\
11.9659318637275	2\\
12.0040080160321	2\\
12.0420841683367	2\\
12.0801603206413	2\\
12.1182364729459	2\\
12.1563126252505	2\\
12.1943887775551	2\\
12.2324649298597	2\\
12.2705410821643	2\\
12.3086172344689	2\\
12.3466933867735	2\\
12.3847695390782	2\\
12.4228456913828	2\\
12.4609218436874	2\\
12.498997995992	2\\
12.5370741482966	2\\
12.5751503006012	2\\
12.6132264529058	2\\
12.6513026052104	2\\
12.689378757515	2\\
12.7274549098196	2\\
12.7655310621242	2\\
12.8036072144289	2\\
12.8416833667335	2\\
12.8797595190381	2\\
12.9178356713427	2\\
12.9559118236473	2\\
12.9939879759519	2\\
13.0320641282565	2\\
13.0701402805611	2\\
13.1082164328657	2\\
13.1462925851703	2\\
13.1843687374749	2\\
13.2224448897796	2\\
13.2605210420842	2\\
13.2985971943888	2\\
13.3366733466934	2\\
13.374749498998	2\\
13.4128256513026	2\\
13.4509018036072	2\\
13.4889779559118	2\\
13.5270541082164	2\\
13.565130260521	2\\
13.6032064128257	2\\
13.6412825651303	2\\
13.6793587174349	2\\
13.7174348697395	2\\
13.7555110220441	2\\
13.7935871743487	2\\
13.8316633266533	2\\
13.8697394789579	2\\
13.9078156312625	2\\
13.9458917835671	2\\
13.9839679358717	2\\
14.0220440881764	2\\
14.060120240481	2\\
14.0981963927856	2\\
14.1362725450902	2\\
14.1743486973948	2\\
14.2124248496994	2\\
14.250501002004	2\\
14.2885771543086	2\\
14.3266533066132	2\\
14.3647294589178	2\\
14.4028056112224	2\\
14.4408817635271	2\\
14.4789579158317	2\\
14.5170340681363	2\\
14.5551102204409	2\\
14.5931863727455	2\\
14.6312625250501	2\\
14.6693386773547	2\\
14.7074148296593	2\\
14.7454909819639	2\\
14.7835671342685	2\\
14.8216432865731	2\\
14.8597194388778	2\\
14.8977955911824	2\\
14.935871743487	2\\
14.9739478957916	2\\
15.0120240480962	2\\
15.0501002004008	2\\
15.0881763527054	2\\
15.12625250501	2\\
15.1643286573146	2\\
15.2024048096192	2\\
15.2404809619238	2\\
15.2785571142285	2\\
15.3166332665331	2\\
15.3547094188377	2\\
15.3927855711423	2\\
15.4308617234469	2\\
15.4689378757515	2\\
15.5070140280561	2\\
15.5450901803607	2\\
15.5831663326653	2\\
15.6212424849699	2\\
15.6593186372745	2\\
15.6973947895792	2\\
15.7354709418838	2\\
15.7735470941884	2\\
15.811623246493	2\\
15.8496993987976	2\\
15.8877755511022	2\\
15.9258517034068	2\\
15.9639278557114	2\\
16.002004008016	2\\
16.0400801603206	2\\
16.0781563126253	2\\
16.1162324649299	2\\
16.1543086172345	2\\
16.1923847695391	2\\
16.2304609218437	2\\
16.2685370741483	2\\
16.3066132264529	2\\
16.3446893787575	2\\
16.3827655310621	2\\
16.4208416833667	2\\
16.4589178356713	2\\
16.496993987976	2\\
16.5350701402806	2\\
16.5731462925852	2\\
16.6112224448898	2\\
16.6492985971944	2\\
16.687374749499	2\\
16.7254509018036	2\\
16.7635270541082	2\\
16.8016032064128	2\\
16.8396793587174	2\\
16.877755511022	2\\
16.9158316633267	2\\
16.9539078156313	2\\
16.9919839679359	2\\
17.0300601202405	2\\
17.0681362725451	2\\
17.1062124248497	2\\
17.1442885771543	2\\
17.1823647294589	2\\
17.2204408817635	2\\
17.2585170340681	2\\
17.2965931863727	2\\
17.3346693386774	2\\
17.372745490982	2\\
17.4108216432866	2\\
17.4488977955912	2\\
17.4869739478958	2\\
17.5250501002004	2\\
17.563126252505	2\\
17.6012024048096	2\\
17.6392785571142	2\\
17.6773547094188	2\\
17.7154308617234	2\\
17.7535070140281	2\\
17.7915831663327	2\\
17.8296593186373	2\\
17.8677354709419	2\\
17.9058116232465	2\\
17.9438877755511	2\\
17.9819639278557	2\\
18.0200400801603	2\\
18.0581162324649	2\\
18.0961923847695	2\\
18.1342685370741	2\\
18.1723446893788	2\\
18.2104208416834	2\\
18.248496993988	2\\
18.2865731462926	2\\
18.3246492985972	2\\
18.3627254509018	2\\
18.4008016032064	2\\
18.438877755511	2\\
18.4769539078156	2\\
18.5150300601202	2\\
18.5531062124249	2\\
18.5911823647295	2\\
18.6292585170341	2\\
18.6673346693387	2\\
18.7054108216433	2\\
18.7434869739479	2\\
18.7815631262525	2\\
18.8196392785571	2\\
18.8577154308617	2\\
18.8957915831663	2\\
18.9338677354709	2\\
18.9719438877756	2\\
19.0100200400802	2\\
19.0480961923848	2\\
19.0861723446894	2\\
19.124248496994	2\\
19.1623246492986	2\\
19.2004008016032	2\\
19.2384769539078	2\\
19.2765531062124	2\\
19.314629258517	2\\
19.3527054108216	2\\
19.3907815631263	2\\
19.4288577154309	2\\
19.4669338677355	2\\
19.5050100200401	2\\
19.5430861723447	2\\
19.5811623246493	2\\
19.6192384769539	2\\
19.6573146292585	2\\
19.6953907815631	2\\
19.7334669338677	2\\
19.7715430861723	2\\
19.809619238477	2\\
19.8476953907816	2\\
19.8857715430862	2\\
19.9238476953908	2\\
19.9619238476954	2\\
20	2\\
};
\addlegendentry{Asymptote of the Current Bound}

\end{axis}
\end{tikzpicture}

==> Zeros.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
at={(1.582in,0.912in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=20,
xlabel={$\sfA$},
ymin=0,
ymax=10,
ylabel={$\frac{ \log \rmN(\mathbb{R},f_{Y}')}{\log\sfA}$},
ylabel style={rotate=-90},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,  line width=1.5pt, dotted] 
  table[row sep=crcr]{%
1	inf\\
1.03807615230461	29.3989130427147\\
1.07615230460922	14.9691016360029\\
1.11422845691383	10.1570817153612\\
1.15230460921844	9.77889237402153\\
1.19038076152305	7.95471807082235\\
1.22845691382766	6.73747169198431\\
1.26653306613226	5.86708569981279\\
1.30460921843687	5.21352339820638\\
1.34268537074148	4.70453984322534\\
1.38076152304609	4.29678617650271\\
1.4188376753507	3.96267520759403\\
1.45691382765531	3.6838141866123\\
1.49498997995992	3.44746859023481\\
1.53306613226453	3.244541416309\\
1.57114228456914	3.06836075120727\\
1.60921843687375	2.91392199178384\\
1.64729458917836	2.77739751215479\\
1.68537074148297	2.65580976973497\\
1.72344689378758	2.54680763667719\\
1.76152304609218	2.44850982831803\\
1.79959919839679	2.35939306336607\\
1.8376753507014	2.27821072333864\\
1.87575150300601	2.20393272914257\\
1.91382765531062	2.13570044669445\\
1.95190380761523	2.0727924136407\\
1.98997995991984	2.01459797396494\\
2.02805611222445	1.96059677042517\\
2.06613226452906	1.9103426304778\\
2.10420841683367	1.86345078528884\\
2.14228456913828	2.11247583608333\\
2.18036072144289	2.06473107754605\\
2.2184368737475	2.019869706514\\
2.2565130260521	1.97763203470677\\
2.29458917835671	1.93778882622584\\
2.33266533066132	2.11538969706263\\
2.37074148296593	2.07571098608565\\
2.40881763527054	2.03809129623171\\
2.44689378757515	2.00236998947606\\
2.48496993987976	1.96840283140786\\
2.52304609218437	1.9360599445435\\
2.56112224448898	1.9052240609052\\
2.59919839679359	1.8757890240074\\
2.6372745490982	1.84765849966734\\
2.67535070140281	1.82074486243337\\
2.71342685370742	1.79496823032658\\
2.75150300601202	1.7702556253387\\
2.78957915831663	1.74654024096744\\
2.82765531062124	1.72376080118967\\
2.86573146292585	1.70186099781838\\
2.90380761523046	1.6807889952777\\
2.94188376753507	1.66049699354951\\
2.97995991983968	1.64094084146711\\
3.01803607214429	1.62207969371201\\
3.0561122244489	1.60387570585381\\
3.09418837675351	1.58629376259587\\
3.13226452905812	1.56930123508017\\
3.17034068136273	1.55286776368658\\
3.20841683366733	1.53696506325288\\
3.24649298597194	1.52156674805875\\
3.28456913827655	1.50664817427049\\
3.32264529058116	1.49218629784555\\
3.36072144288577	1.47815954615361\\
3.39879759519038	1.5905473282757\\
3.43687374749499	1.5761944180841\\
3.4749498997996	1.56225216592898\\
3.51302605210421	1.65497676091349\\
3.55110220440882	1.64089828872248\\
3.58917835671343	1.62720370730661\\
3.62725450901804	1.61387677820221\\
3.66533066132265	1.60090217932025\\
3.70340681362725	1.5882654408243\\
3.74148296593186	1.57595288633322\\
3.77955911823647	1.56395157893913\\
3.81763527054108	1.55224927158599\\
3.85571142284569	1.54083436140275\\
3.8937875751503	1.52969584762762\\
3.93186372745491	1.51882329279778\\
3.96993987975952	1.50820678691211\\
4.00801603206413	1.49783691430423\\
4.04609218436874	1.48770472298921\\
4.08416833667335	1.47780169627082\\
4.12224448897796	1.46811972641673\\
4.16032064128257	1.4586510902279\\
4.19839679358717	1.44938842634462\\
4.23647294589178	1.44032471414662\\
4.27454909819639	1.43145325411792\\
4.312625250501	1.42276764955892\\
4.35070140280561	1.41426178953884\\
4.38877755511022	1.40592983299135\\
4.42685370741483	1.39776619386465\\
4.46492985971944	1.38976552724529\\
4.50300601202405	1.38192271638181\\
4.54108216432866	1.37423286054068\\
4.57915831663327	1.36669126363293\\
4.61723446893788	1.35929342355464\\
4.65531062124249	1.35203502218973\\
4.69338677354709	1.34491191602717\\
4.7314629258517	1.33792012734904\\
4.76953907815631	1.33105583594922\\
4.80761523046092	1.3243153713457\\
4.84569138276553	1.31769520545238\\
4.88376753507014	1.31119194567907\\
4.92184368737475	1.30480232843065\\
4.95991983967936	1.29852321297862\\
4.99799599198397	1.29235157568037\\
5.03607214428858	1.28628450452333\\
5.07414829659319	1.28031919397271\\
5.1122244488978	1.27445294010342\\
5.1503006012024	1.34054346390268\\
5.18837675350701	1.3345461046376\\
5.22645290581162	1.3286454384111\\
5.26452905811623	1.32283899152568\\
5.30260521042084	1.31712437580741\\
5.34068136272545	1.31149928490514\\
5.37875751503006	1.3059614907814\\
5.41683366733467	1.30050884038314\\
5.45490981963928	1.29513925248184\\
5.49298597194389	1.28985071467284\\
5.5310621242485	1.28464128052472\\
5.56913827655311	1.27950906686993\\
5.60721442885772	1.27445225122854\\
5.64529058116232	1.3303421895378\\
5.68336673346693	1.3251954303123\\
5.72144288577154	1.3201223114639\\
5.75951903807615	1.31512115303765\\
5.79759519038076	1.31019032700917\\
5.83567134268537	1.30532825527184\\
5.87374749498998	1.30053340771726\\
5.91182364729459	1.29580430040424\\
5.9498997995992	1.29113949381138\\
5.98797595190381	1.28653759116891\\
6.02605210420842	1.28199723686562\\
6.06412825651303	1.27751711492684\\
6.10220440881764	1.27309594755996\\
6.14028056112224	1.26873249376383\\
6.17835671342685	1.26442554799892\\
6.21643286573146	1.26017393891507\\
6.25450901803607	1.30796476912912\\
6.29258517034068	1.30364890558508\\
6.33066132264529	1.29938721096556\\
6.3687374749499	1.29517859570213\\
6.40681362725451	1.29102200000654\\
6.44488977955912	1.28691639284804\\
6.48296593186373	1.28286077097283\\
6.52104208416834	1.27885415796367\\
6.55911823647295	1.27489560333764\\
6.59719438877756	1.27098418168027\\
6.63527054108216	1.26711899181442\\
6.67334669338677	1.26329915600217\\
6.71142284569138	1.2595238191783\\
6.74949899799599	1.25579214821377\\
6.7875751503006	1.25210333120804\\
6.82565130260521	1.24845657680867\\
6.86372745490982	1.24485111355722\\
6.90180360721443	1.24128618926002\\
6.93987975951904	1.23776107038294\\
6.97795591182365	1.23427504146896\\
7.01603206412826	1.23082740457753\\
7.05410821643287	1.22741747874487\\
7.09218436873747	1.26846097048105\\
7.13026052104208	1.26500341976515\\
7.16833667334669	1.26158293176072\\
7.2064128256513	1.25819886597305\\
7.24448897795591	1.25485059699699\\
7.28256513026052	1.25153751406922\\
7.32064128256513	1.2482590206366\\
7.35871743486974	1.24501453393975\\
7.39679358717435	1.24180348461128\\
7.43486973947896	1.23862531628817\\
7.47294589178357	1.23547948523753\\
7.51102204408818	1.23236545999536\\
7.54909819639279	1.22928272101774\\
7.58717434869739	1.22623076034392\\
7.625250501002	1.22320908127084\\
7.66332665330661	1.25952229164822\\
7.70140280561122	1.25646430039074\\
7.73947895791583	1.25343609457376\\
7.77755511022044	1.25043720483699\\
7.81563126252505	1.24746717192235\\
7.85370741482966	1.24452554639986\\
7.89178356713427	1.24161188840235\\
7.92985971943888	1.2387257673689\\
7.96793587174349	1.23586676179655\\
8.0060120240481	1.23303445899985\\
8.04408817635271	1.23022845487831\\
8.08216432865731	1.227448353691\\
8.12024048096192	1.22469376783843\\
8.15831663326653	1.25727000404301\\
8.19639278557114	1.2544871722412\\
8.23446893787575	1.25172944470232\\
8.27254509018036	1.24899645402717\\
8.31062124248497	1.24628784017151\\
8.34869739478958	1.2436032502603\\
8.38677354709419	1.24094233840745\\
8.4248496993988	1.23830476554107\\
8.46292585170341	1.23569019923404\\
8.50100200400801	1.23309831353956\\
8.53907815631263	1.23052878883167\\
8.57715430861724	1.22798131165044\\
8.61523046092184	1.22545557455181\\
8.65330661322645	1.22295127596169\\
8.69138276553106	1.22046812003451\\
8.72945891783567	1.21800581651568\\
8.76753507014028	1.21556408060821\\
8.80561122244489	1.21314263284299\\
8.8436873747495	1.21074119895295\\
8.88176352705411	1.20835950975066\\
8.91983967935872	1.20599730100947\\
8.95791583166333	1.20365431334801\\
8.99599198396794	1.20133029211791\\
9.03406813627254	1.19902498729461\\
9.07214428857715	1.1967381533713\\
9.11022044088176	1.19446954925572\\
9.14829659318637	1.19221893816982\\
9.18637274549098	1.18998608755217\\
9.22444889779559	1.18777076896303\\
9.2625250501002	1.18557275799201\\
9.30060120240481	1.18339183416819\\
9.33867735470942	1.18122778087268\\
9.37675350701403	1.17908038525354\\
9.41482965931864	1.17694943814291\\
9.45290581162325	1.17483473397637\\
9.49098196392786	1.17273607071447\\
9.52905811623246	1.1706532497662\\
9.56713426853707	1.16858607591461\\
9.60521042084168	1.16653435724428\\
9.64328657314629	1.16449790507066\\
9.6813627254509	1.16247653387126\\
9.71943887775551	1.16047006121863\\
9.75751503006012	1.15847830771503\\
9.79559118236473	1.21501790151334\\
9.83366733466934	1.21295574378238\\
9.87174348697395	1.21090850297465\\
9.90981963927856	1.20887600269501\\
9.94789579158317	1.20685806941328\\
9.98597194388778	1.20485453240544\\
10.0240480961924	1.20286522369609\\
10.062124248497	1.20088997800252\\
10.1002004008016	1.19892863268003\\
10.1382765531062	1.19698102766859\\
10.1763527054108	1.19504700544092\\
10.2144288577154	1.19312641095167\\
10.25250501002	1.19121909158796\\
10.2905811623246	1.189324897121\\
10.3286573146293	1.18744367965899\\
10.3667334669339	1.18557529360104\\
10.4048096192385	1.18371959559223\\
10.4428857715431	1.18187644447973\\
10.4809619238477	1.18004570126999\\
10.5190380761523	1.17822722908683\\
10.5571142284569	1.17642089313065\\
10.5951903807615	1.17462656063849\\
10.6332665330661	1.17284410084504\\
10.6713426853707	1.17107338494457\\
10.7094188376754	1.16931428605372\\
10.74749498998	1.16756667917515\\
10.7855711422846	1.16583044116203\\
10.8236472945892	1.1641054506833\\
10.8617234468938	1.16239158818973\\
10.8997995991984	1.16068873588082\\
10.937875751503	1.15899677767231\\
10.9759519038076	1.1826211267961\\
11.0140280561122	1.18091408832129\\
11.0521042084168	1.17921783648911\\
11.0901803607214	1.17753225937554\\
11.1282565130261	1.17585724665542\\
11.1663326653307	1.17419268957359\\
11.2044088176353	1.17253848091647\\
11.2424849699399	1.17089451498445\\
11.2805611222445	1.19284983463929\\
11.3186372745491	1.19119328393702\\
11.3567134268537	1.18954686809786\\
11.3947895791583	1.18791048519698\\
11.4328657314629	1.1862840347216\\
11.4709418837675	1.18466741754615\\
11.5090180360721	1.18306053590802\\
11.5470941883768	1.18146329338377\\
11.5851703406814	1.17987559486587\\
11.623246492986	1.17829734653991\\
11.6613226452906	1.17672845586233\\
11.6993987975952	1.17516883153852\\
11.7374749498998	1.1736183835015\\
11.7755511022044	1.17207702289094\\
11.813627254509	1.17054466203268\\
11.8517034068136	1.16902121441859\\
11.8897795591182	1.16750659468694\\
11.9278557114228	1.16600071860312\\
11.9659318637275	1.16450350304071\\
12.0040080160321	1.16301486596304\\
12.0420841683367	1.16153472640502\\
12.0801603206413	1.16006300445539\\
12.1182364729459	1.1585996212393\\
12.1563126252505	1.15714449890126\\
12.1943887775551	1.15569756058843\\
12.2324649298597	1.15425873043419\\
12.2705410821643	1.15282793354214\\
12.3086172344689	1.15140509597028\\
12.3466933867735	1.14999014471561\\
12.3847695390782	1.14858300769898\\
12.4228456913828	1.14718361375026\\
12.4609218436874	1.14579189259377\\
12.498997995992	1.14440777483401\\
12.5370741482966	1.14303119194167\\
12.5751503006012	1.1416620762399\\
12.6132264529058	1.14030036089083\\
12.6513026052104	1.13894597988237\\
12.689378757515	1.13759886801528\\
12.7274549098196	1.13625896089041\\
12.7655310621242	1.13492619489626\\
12.8036072144289	1.13360050719677\\
12.8416833667335	1.13228183571924\\
12.8797595190381	1.13097011914263\\
12.9178356713427	1.12966529688594\\
12.9559118236473	1.12836730909689\\
12.9939879759519	1.12707609664081\\
13.0320641282565	1.12579160108965\\
13.0701402805611	1.14554889085798\\
13.1082164328657	1.14425387692984\\
13.1462925851703	1.14296553120085\\
13.1843687374749	1.14168379692222\\
13.2224448897796	1.14040861801234\\
13.2605210420842	1.13913993904681\\
13.2985971943888	1.1378777052487\\
13.3366733466934	1.1366218624789\\
13.374749498998	1.13537235722667\\
13.4128256513026	1.13412913660042\\
13.4509018036072	1.13289214831856\\
13.4889779559118	1.13166134070057\\
13.5270541082164	1.13043666265824\\
13.565130260521	1.12921806368702\\
13.6032064128257	1.12800549385754\\
13.6412825651303	1.12679890380729\\
13.6793587174349	1.12559824473248\\
13.7174348697395	1.1244034683799\\
13.7555110220441	1.12321452703914\\
13.7935871743487	1.12203137353475\\
13.8316633266533	1.12085396121863\\
13.8697394789579	1.11968224396258\\
13.9078156312625	1.11851617615086\\
13.9458917835671	1.11735571267299\\
13.9839679358717	1.11620080891667\\
14.0220440881764	1.15295276748522\\
14.060120240481	1.15176996881299\\
14.0981963927856	1.15059278347351\\
14.1362725450902	1.14942116732722\\
14.1743486973948	1.14825507671472\\
14.2124248496994	1.14709446845006\\
14.250501002004	1.14593929981423\\
14.2885771543086	1.14478952854875\\
14.3266533066132	1.14364511284936\\
14.3647294589178	1.1425060113598\\
14.4028056112224	1.14137218316567\\
14.4408817635271	1.14024358778851\\
14.4789579158317	1.1391201851798\\
14.5170340681363	1.13800193571521\\
14.5551102204409	1.13688880018886\\
14.5931863727455	1.13578073980769\\
14.6312625250501	1.13467771618597\\
14.6693386773547	1.13357969133982\\
14.7074148296593	1.13248662768185\\
14.7454909819639	1.13139848801594\\
14.7835671342685	1.13031523553202\\
14.8216432865731	1.12923683380098\\
14.8597194388778	1.12816324676967\\
14.8977955911824	1.12709443875593\\
14.935871743487	1.12603037444377\\
14.9739478957916	1.12497101887856\\
15.0120240480962	1.12391633746232\\
15.0501002004008	1.12286629594912\\
15.0881763527054	1.12182086044051\\
15.12625250501	1.12077999738101\\
15.1643286573146	1.11974367355371\\
15.2024048096192	1.11871185607594\\
15.2404809619238	1.11768451239495\\
15.2785571142285	1.11666161028372\\
15.3166332665331	1.11564311783682\\
15.3547094188377	1.11462900346631\\
15.3927855711423	1.11361923589771\\
15.4308617234469	1.11261378416608\\
15.4689378757515	1.11161261761205\\
15.5070140280561	1.11061570587806\\
15.5450901803607	1.10962301890453\\
15.5831663326653	1.10863452692613\\
15.6212424849699	1.10765020046815\\
15.6593186372745	1.10667001034286\\
15.6973947895792	1.10569392764595\\
15.7354709418838	1.10472192375304\\
15.7735470941884	1.10375397031622\\
15.811623246493	1.10279003926067\\
15.8496993987976	1.10183010278127\\
15.8877755511022	1.10087413333932\\
15.9258517034068	1.0999221036593\\
15.9639278557114	1.09897398672567\\
16.002004008016	1.09802975577968\\
16.0400801603206	1.09708938431631\\
16.0781563126253	1.09615284608114\\
16.1162324649299	1.09522011506741\\
16.1543086172345	1.094291165513\\
16.1923847695391	1.09336597189748\\
16.2304609218437	1.10913695797706\\
16.2685370741483	1.10820517738487\\
16.3066132264529	1.10727713383422\\
16.3446893787575	1.10635280236747\\
16.3827655310621	1.10543215825813\\
16.4208416833667	1.10451517700817\\
16.4589178356713	1.10360183434529\\
16.496993987976	1.10269210622029\\
16.5350701402806	1.10178596880446\\
16.5731462925852	1.10088339848697\\
16.6112224448898	1.09998437187238\\
16.6492985971944	1.09908886577813\\
16.687374749499	1.12911057718097\\
16.7254509018036	1.12819703161539\\
16.7635270541082	1.12728703545359\\
16.8016032064128	1.12638056571083\\
16.8396793587174	1.12547759960887\\
16.877755511022	1.12457811457366\\
16.9158316633267	1.12368208823295\\
16.9539078156313	1.12278949841403\\
16.9919839679359	1.12190032314143\\
17.0300601202405	1.12101454063473\\
17.0681362725451	1.12013212930628\\
17.1062124248497	1.11925306775913\\
17.1442885771543	1.11837733478477\\
17.1823647294589	1.1175049093611\\
17.2204408817635	1.1166357706503\\
17.2585170340681	1.11576989799678\\
17.2965931863727	1.11490727092515\\
17.3346693386774	1.11404786913821\\
17.372745490982	1.11319167251499\\
17.4108216432866	1.11233866110878\\
17.4488977955912	1.11148881514522\\
17.4869739478958	1.11064211502038\\
17.5250501002004	1.10979854129893\\
17.563126252505	1.10895807471224\\
17.6012024048096	1.10812069615659\\
17.6392785571142	1.10728638669137\\
17.6773547094188	1.10645512753727\\
17.7154308617234	1.1056269000746\\
17.7535070140281	1.10480168584146\\
17.7915831663327	1.10397946653214\\
17.8296593186373	1.10316022399534\\
17.8677354709419	1.1023439402326\\
17.9058116232465	1.10153059739658\\
17.9438877755511	1.10072017778949\\
17.9819639278557	1.09991266386146\\
18.0200400801603	1.099108038209\\
18.0581162324649	1.09830628357341\\
18.0961923847695	1.09750738283927\\
18.1342685370741	1.0967113190329\\
18.1723446893788	1.09591807532087\\
18.2104208416834	1.09512763500853\\
18.248496993988	1.09433998153855\\
18.2865731462926	1.09355509848947\\
18.3246492985972	1.09277296957428\\
18.3627254509018	1.09199357863901\\
18.4008016032064	1.09121690966139\\
18.438877755511	1.09044294674939\\
18.4769539078156	1.08967167413997\\
18.5150300601202	1.08890307619766\\
18.5531062124249	1.08813713741331\\
18.5911823647295	1.08737384240272\\
18.6292585170341	1.08661317590545\\
18.6673346693387	1.08585512278343\\
18.7054108216433	1.11242907153544\\
18.7434869739479	1.11165723835892\\
18.7815631262525	1.11088803856075\\
18.8196392785571	1.11012145711101\\
18.8577154308617	1.10935747909901\\
18.8957915831663	1.10859608973213\\
18.9338677354709	1.1078372743346\\
18.9719438877756	1.1070810183463\\
19.0100200400802	1.10632730732165\\
19.0480961923848	1.1055761269284\\
19.0861723446894	1.10482746294656\\
19.124248496994	1.10408130126723\\
19.1623246492986	1.10333762789149\\
19.2004008016032	1.10259642892934\\
19.2384769539078	1.10185769059861\\
19.2765531062124	1.10112139922386\\
19.314629258517	1.10038754123537\\
19.3527054108216	1.09965610316807\\
19.3907815631263	1.09892707166049\\
19.4288577154309	1.09820043345381\\
19.4669338677355	1.09747617539077\\
19.5050100200401	1.09675428441476\\
19.5430861723447	1.09603474756875\\
19.5811623246493	1.09531755199441\\
19.6192384769539	1.09460268493108\\
19.6573146292585	1.09389013371484\\
19.6953907815631	1.09317988577762\\
19.7334669338677	1.09247192864621\\
19.7715430861723	1.09176624994138\\
19.809619238477	1.09106283737696\\
19.8476953907816	1.09036167875897\\
19.8857715430862	1.08966276198472\\
19.9238476953908	1.08896607504194\\
19.9619238476954	1.08827160600792\\
20	1.08757934304865\\
};
\addlegendentry{Achiev. No. of Zeros}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	inf\\
1.03807615230461	114.443772969356\\
1.07615230460922	59.0082490409467\\
1.11422845691383	40.5134760154844\\
1.15230460921844	31.2548920489681\\
1.19038076152305	25.7563168725684\\
1.22845691382766	22.0286986896151\\
1.26653306613226	19.3611271282034\\
1.30460921843687	17.3934228215768\\
1.34268537074148	15.8577500196562\\
1.38076152304609	14.6248742638224\\
1.4188376753507	13.6125119707109\\
1.45691382765531	12.7657742638989\\
1.49498997995992	12.046635472351\\
1.53306613226453	11.427914236531\\
1.57114228456914	10.889661527083\\
1.60921843687375	10.4316532732906\\
1.64729458917836	10.0252503442789\\
1.68537074148297	9.64960134467804\\
1.72344689378758	9.3237711936302\\
1.76152304609218	9.02892826594299\\
1.79959919839679	8.76073877448204\\
1.8376753507014	8.5156480336244\\
1.87575150300601	8.29932904824472\\
1.91382765531062	8.09155906641569\\
1.95190380761523	7.90703626153024\\
1.98997995991984	7.7284262746665\\
2.02805611222445	7.56898106675586\\
2.06613226452906	7.41994683851537\\
2.10420841683367	7.28029834842428\\
2.14228456913828	7.14914256352726\\
2.18036072144289	7.02569785598002\\
2.2184368737475	6.91436837457505\\
2.2565130260521	6.80412058690322\\
2.29458917835671	6.70437528319761\\
2.33266533066132	6.60523636889032\\
2.37074148296593	6.51529132342776\\
2.40881763527054	6.42959571203648\\
2.44689378757515	6.34784264443702\\
2.48496993987976	6.26975450512252\\
2.52304609218437	6.198570753982\\
2.56112224448898	6.12693786369357\\
2.59919839679359	6.05829006484978\\
2.6372745490982	5.99551886276912\\
2.67535070140281	5.93512604432253\\
2.71342685370742	5.87413202235544\\
2.75150300601202	5.81820244944104\\
2.78957915831663	5.76426196808595\\
2.82765531062124	5.71473712495834\\
2.86573146292585	5.66436693462662\\
2.90380761523046	5.61568827961891\\
2.94188376753507	5.57088785740945\\
2.97995991983968	5.52526036639692\\
3.01803607214429	5.48320604734429\\
3.0561122244489	5.44239185688758\\
3.09418837675351	5.40276236892555\\
3.13226452905812	5.36426533520497\\
3.17034068136273	5.32685147373587\\
3.20841683366733	5.29227070517156\\
3.24649298597194	5.25683175856185\\
3.28456913827655	5.22403357837893\\
3.32264529058116	5.19041405503948\\
3.36072144288577	5.15926212005646\\
3.39879759519038	5.12886269353051\\
3.43687374749499	5.09918874550345\\
3.4749498997996	5.0702144296256\\
3.51302605210421	5.04191503113181\\
3.55110220440882	5.0142669158329\\
3.58917835671343	4.98858169997696\\
3.62725450901804	4.96213403469554\\
3.66533066132265	4.93753741844358\\
3.70340681362725	4.91344249280357\\
3.74148296593186	4.88983458717211\\
3.77955911823647	4.8666994950789\\
3.81763527054108	4.84402346780319\\
3.85571142284569	4.82179320623426\\
3.8937875751503	4.80107369509577\\
3.93186372745491	4.77967066534125\\
3.96993987975952	4.75970231548064\\
4.00801603206413	4.73908265094515\\
4.04609218436874	4.71982723352551\\
4.08416833667335	4.70090287051319\\
4.12224448897796	4.68230168526874\\
4.16032064128257	4.6640159717918\\
4.19839679358717	4.64692554236484\\
4.23647294589178	4.6292284494678\\
4.27454909819639	4.6118255169325\\
4.312625250501	4.59553854600904\\
4.35070140280561	4.57949541661139\\
4.38877755511022	4.56369147474087\\
4.42685370741483	4.54812210412957\\
4.46492985971944	4.53278273501297\\
4.50300601202405	4.51766885147012\\
4.54108216432866	4.50277599751971\\
4.57915831663327	4.48881069574702\\
4.61723446893788	4.47433240119684\\
4.65531062124249	4.46074456691365\\
4.69338677354709	4.4466657870848\\
4.7314629258517	4.43344255981934\\
4.76953907815631	4.42039029028646\\
4.80761523046092	4.40750627964604\\
4.84569138276553	4.39540395013915\\
4.88376753507014	4.38283652490977\\
4.92184368737475	4.37042969013001\\
4.95991983967936	4.3587619346351\\
4.99799599198397	4.34722747413067\\
5.03607214428858	4.33526571191868\\
5.07414829659319	4.32400364575114\\
5.1122244488978	4.31286975534832\\
5.1503006012024	4.30186241079327\\
5.18837675350701	4.29149887022305\\
5.22645290581162	4.28073040443234\\
5.26452905811623	4.27058404432366\\
5.30260521042084	4.26004891343924\\
5.34068136272545	4.25011525855083\\
5.37875751503006	4.24028193003305\\
5.41683366733467	4.23054799005282\\
5.45490981963928	4.22091246855541\\
5.49298597194389	4.21137436801732\\
5.5310621242485	4.20193266773807\\
5.56913827655311	4.1925863277149\\
5.60721442885772	4.18376188391443\\
5.64529058116232	4.17459614075197\\
5.68336673346693	4.16593634913627\\
5.72144288577154	4.15735441430493\\
5.75951903807615	4.14884979768908\\
5.79759519038076	4.14042192915532\\
5.83567134268537	4.13207021066935\\
5.87374749498998	4.12417500749938\\
5.91182364729459	4.11596776072983\\
5.9498997995992	4.10783489367685\\
5.98797595190381	4.10013912699017\\
6.02605210420842	4.0925051805899\\
6.06412825651303	4.0849327882443\\
6.10220440881764	4.07742165212464\\
6.14028056112224	4.0699714458605\\
6.17835671342685	4.06258181734863\\
6.21643286573146	4.05525239133585\\
6.25450901803607	4.04830910364732\\
6.29258517034068	4.04109414353805\\
6.33066132264529	4.03425506259788\\
6.3687374749499	4.02746543989786\\
6.40681362725451	4.0207251564034\\
6.44488977955912	4.01403406565473\\
6.48296593186373	4.00739199611001\\
6.52104208416834	4.00079875331337\\
6.55911823647295	3.99425412190138\\
6.59719438877756	3.98804414430933\\
6.63527054108216	3.98159209447223\\
6.67334669338677	3.97546637662761\\
6.71142284569138	3.96938071223416\\
6.74949899799599	3.96333507410074\\
6.7875751503006	3.9573294114877\\
6.82565130260521	3.95136365192032\\
6.86372745490982	3.94543770287583\\
6.90180360721443	3.93980778242399\\
6.93987975951904	3.93395774591446\\
6.97795591182365	3.92839678092594\\
7.01603206412826	3.92262238670572\\
7.05410821643287	3.91713034620762\\
7.09218436873747	3.91167112187563\\
7.13026052104208	3.90624472338553\\
7.16833667334669	3.90085114170061\\
7.2064128256513	3.89572108016588\\
7.24448897795591	3.89039013862874\\
7.28256513026052	3.88531684713527\\
7.32064128256513	3.88004856800459\\
7.35871743486974	3.87503225954917\\
7.39679358717435	3.87004310617252\\
7.43486973947896	3.86508117049797\\
7.47294589178357	3.86014649803642\\
7.51102204408818	3.85523911829969\\
7.54909819639279	3.85035904584523\\
7.58717434869739	3.84570990063624\\
7.625250501002	3.84088202013755\\
7.66332665330661	3.83628022619817\\
7.70140280561122	3.83170101342553\\
7.73947895791583	3.82714447929017\\
7.77755511022044	3.8226107057435\\
7.81563126252505	3.81809976015634\\
7.85370741482966	3.81361169620243\\
7.89178356713427	3.80914655469026\\
7.92985971943888	3.80488733216733\\
7.96793587174349	3.8004660432179\\
8.0060120240481	3.79624657811635\\
8.04408817635271	3.79204608875259\\
8.08216432865731	3.78786468083267\\
8.12024048096192	3.78370244685158\\
8.15831663326653	3.77955946684248\\
8.19639278557114	3.77543580908412\\
8.23446893787575	3.77149857049737\\
8.27254509018036	3.76741189899237\\
8.31062124248497	3.76350810435014\\
8.34869739478958	3.75945870510289\\
8.38677354709419	3.75558873879778\\
8.4248496993988	3.75173493491342\\
8.46292585170341	3.74789739076022\\
8.50100200400801	3.74407619295958\\
8.53907815631263	3.74042447099004\\
8.57715430861724	3.73663457649588\\
8.61523046092184	3.73301107493979\\
8.65330661322645	3.72925283370157\\
8.69138276553106	3.72565798425084\\
8.72945891783567	3.7220768284748\\
8.76753507014028	3.71850947370358\\
8.80561122244489	3.71495601760045\\
8.8436873747495	3.71141654865061\\
8.88176352705411	3.70789114662518\\
8.91983967935872	3.70451771452161\\
8.95791583166333	3.70101927399596\\
8.99599198396794	3.6976701736291\\
9.03406813627254	3.69433270406074\\
9.07214428857715	3.69100697825456\\
9.11022044088176	3.68769310043966\\
9.14829659318637	3.6843911665302\\
9.18637274549098	3.68110126452465\\
9.22444889779559	3.67782347488557\\
9.2625250501002	3.67468379690094\\
9.30060120240481	3.67142923453488\\
9.33867735470942	3.66831049611142\\
9.37675350701403	3.66520177109466\\
9.41482965931864	3.66210316705741\\
9.45290581162325	3.65901478404299\\
9.49098196392786	3.65593671490974\\
9.52905811623246	3.65286904565957\\
9.56713426853707	3.64981185575109\\
9.60521042084168	3.646880675343\\
9.64328657314629	3.64395794904683\\
9.6813627254509	3.64093051213746\\
9.71943887775551	3.63802609409344\\
9.75751503006012	3.63513043742785\\
9.79559118236473	3.63224363740564\\
9.83366733466934	3.62936578305588\\
9.87174348697395	3.62649695744392\\
9.90981963927856	3.62374440515661\\
9.94789579158317	3.62089290163148\\
9.98597194388778	3.61815589097719\\
10.0240480961924	3.61542631358494\\
10.062124248497	3.61270427090284\\
10.1002004008016	3.60998985846973\\
10.1382765531062	3.6072831661627\\
10.1763527054108	3.60458427843398\\
10.2144288577154	3.6018932745376\\
10.25250501002	3.59921022874615\\
10.2905811623246	3.59663317979096\\
10.3286573146293	3.59406251609278\\
10.3667334669339	3.59140208420492\\
10.4048096192385	3.58884532358702\\
10.4428857715431	3.58629521943183\\
10.4809619238477	3.58375185657245\\
10.5190380761523	3.58130829302803\\
10.5571142284569	3.57877786045372\\
10.5951903807615	3.57625440775656\\
10.6332665330661	3.57382863132837\\
10.6713426853707	3.57140843899465\\
10.7094188376754	3.56890482657152\\
10.74749498998	3.56649682549258\\
10.7855711422846	3.5640946621546\\
10.8236472945892	3.56169841617915\\
10.8617234468938	3.55939432973725\\
10.8997995991984	3.55700943498987\\
10.937875751503	3.55471543040532\\
10.9759519038076	3.5523421982455\\
11.0140280561122	3.55005861235207\\
11.0521042084168	3.54778001097882\\
11.0901803607214	3.54550647632137\\
11.1282565130261	3.54323808662592\\
11.1663326653307	3.54097491633609\\
11.2044088176353	3.53871703623401\\
11.2424849699399	3.53646451357595\\
11.2805611222445	3.53429619388178\\
11.3186372745491	3.53213210780276\\
11.3567134268537	3.52989481156032\\
11.3947895791583	3.52774005402859\\
11.4328657314629	3.52558976169865\\
11.4709418837675	3.52344400768864\\
11.5090180360721	3.52130286176058\\
11.5470941883768	3.51924093375186\\
11.5851703406814	3.51710862812967\\
11.623246492986	3.5150545219871\\
11.6613226452906	3.51293132944988\\
11.6993987975952	3.51088533706582\\
11.7374749498998	3.50884322600755\\
11.7755511022044	3.50680506752983\\
11.813627254509	3.50477092981224\\
11.8517034068136	3.50274087806558\\
11.8897795591182	3.50071497463433\\
11.9278557114228	3.49876232634651\\
11.9659318637275	3.49674438464054\\
12.0040080160321	3.4947987893219\\
12.0420841683367	3.49285656522058\\
12.0801603206413	3.49091778149851\\
12.1182364729459	3.48898250449651\\
12.1563126252505	3.48705079782879\\
12.1943887775551	3.48512272247419\\
12.2324649298597	3.48319833686406\\
12.2705410821643	3.48134228300768\\
12.3086172344689	3.47948909034136\\
12.3466933867735	3.47757518453502\\
12.3847695390782	3.47572838194542\\
12.4228456913828	3.4738846350782\\
12.4609218436874	3.47204400575711\\
12.498997995992	3.47020655338021\\
12.5370741482966	3.46837233499833\\
12.5751503006012	3.46660236502847\\
12.6132264529058	3.46477434906852\\
12.6513026052104	3.46300983066257\\
12.689378757515	3.46124791466772\\
12.7274549098196	3.45942940950574\\
12.7655310621242	3.45767329774429\\
12.8036072144289	3.45591996270117\\
12.8416833667335	3.45422748293407\\
12.8797595190381	3.45247946567265\\
12.9178356713427	3.4507343903414\\
12.9559118236473	3.44904913547897\\
12.9939879759519	3.44730970459475\\
13.0320641282565	3.44562941747196\\
13.0701402805611	3.44395150272188\\
13.1082164328657	3.44227601611171\\
13.1462925851703	3.44060301141162\\
13.1843687374749	3.43893254045559\\
13.2224448897796	3.4373188261224\\
13.2605210420842	3.43565320937297\\
13.2985971943888	3.43404372230089\\
13.3366733466934	3.43238316244212\\
13.374749498998	3.43077811544114\\
13.4128256513026	3.42917518795977\\
13.4509018036072	3.42757443198373\\
13.4889779559118	3.42597589770905\\
13.5270541082164	3.42437963359503\\
13.565130260521	3.42283670187721\\
13.6032064128257	3.42124478555985\\
13.6412825651303	3.4197056289632\\
13.6793587174349	3.41811825000326\\
13.7174348697395	3.4165830670876\\
13.7555110220441	3.41504978014079\\
13.7935871743487	3.41351843768857\\
13.8316633266533	3.41198908664823\\
13.8697394789579	3.41051019900934\\
13.9078156312625	3.4089846575384\\
13.9458917835671	3.40746124253293\\
13.9839679358717	3.40598750257714\\
14.0220440881764	3.40451536873853\\
14.060120240481	3.40304488933972\\
14.0981963927856	3.40152950301156\\
14.1362725450902	3.40010907952965\\
14.1743486973948	3.39864383826897\\
14.2124248496994	3.39718042983143\\
14.250501002004	3.39571889529156\\
14.2885771543086	3.39430444420831\\
14.3266533066132	3.3928913857573\\
14.3647294589178	3.39143515828087\\
14.4028056112224	3.39002529929792\\
14.4408817635271	3.38861696514736\\
14.4789579158317	3.38721019822579\\
14.5170340681363	3.38580503962107\\
14.5551102204409	3.38444478672829\\
14.5931863727455	3.38304270164966\\
14.6312625250501	3.38168507635651\\
14.6693386773547	3.38028622559338\\
14.7074148296593	3.37893139516925\\
14.7454909819639	3.37757789435619\\
14.7835671342685	3.37622576405619\\
14.8216432865731	3.37487504395445\\
14.8597194388778	3.37352577255168\\
14.8977955911824	3.37221895482872\\
14.935871743487	3.37087245025901\\
14.9739478957916	3.36956798842197\\
15.0120240480962	3.36822440141443\\
15.0501002004008	3.36692245201841\\
15.0881763527054	3.36562169688697\\
15.12625250501	3.36432217431929\\
15.1643286573146	3.36302392151138\\
15.2024048096192	3.36172697458458\\
15.2404809619238	3.36047021863132\\
15.2785571142285	3.35917576408164\\
15.3166332665331	3.35792112103465\\
15.3547094188377	3.35666747851186\\
15.3927855711423	3.35537691691676\\
15.4308617234469	3.35412560659636\\
15.4689378757515	3.3528754052822\\
15.5070140280561	3.35166365715599\\
15.5450901803607	3.35041556592364\\
15.5831663326653	3.34916868766629\\
15.6212424849699	3.34795973138912\\
15.6593186372745	3.34671516896198\\
15.6973947895792	3.34550817982836\\
15.7354709418838	3.34430212257559\\
15.7735470941884	3.34309703182036\\
15.811623246493	3.34189294124382\\
15.8496993987976	3.34068988361464\\
15.8877755511022	3.33952314913428\\
15.9258517034068	3.33832205756357\\
15.9639278557114	3.33715696159715\\
16.002004008016	3.33595796445406\\
16.0400801603206	3.33479463969669\\
16.0781563126253	3.333632153009\\
16.1162324649299	3.33247053687646\\
16.1543086172345	3.33130982293173\\
16.1923847695391	3.33015004197513\\
16.2304609218437	3.32899122399467\\
16.2685370741483	3.32786676609467\\
16.3066132264529	3.32670978157894\\
16.3446893787575	3.325586855051\\
16.3827655310621	3.3244646507418\\
16.4208416833667	3.32334319997431\\
16.4589178356713	3.32222253327364\\
16.496993987976	3.32110268038582\\
16.5350701402806	3.31998367029613\\
16.5731462925852	3.31889748896526\\
16.6112224448898	3.31778007975351\\
16.6492985971944	3.31669521657742\\
16.687374749499	3.31557952188338\\
16.7254509018036	3.31449609407364\\
16.7635270541082	3.31341334352849\\
16.8016032064128	3.31233129896658\\
16.8396793587174	3.31124998839349\\
16.877755511022	3.31020007215088\\
16.9158316633267	3.30912015185044\\
16.9539078156313	3.30804104692273\\
16.9919839679359	3.30699294069668\\
17.0300601202405	3.30594538817464\\
17.0681362725451	3.30489841774107\\
17.1062124248497	3.30385205709633\\
17.1442885771543	3.30280633327211\\
17.1823647294589	3.30176127264647\\
17.2204408817635	3.30071690095855\\
17.2585170340681	3.29970232959958\\
17.2965931863727	3.29865926336237\\
17.3346693386774	3.29764575186555\\
17.372745490982	3.29663273619008\\
17.4108216432866	3.29559174439638\\
17.4488977955912	3.29457994401916\\
17.4869739478958	3.29356871642874\\
17.5250501002004	3.29258615668821\\
17.563126252505	3.29157600851178\\
17.6012024048096	3.29056650731033\\
17.6392785571142	3.28958532724128\\
17.6773547094188	3.28860456474852\\
17.7154308617234	3.28759687066525\\
17.7535070140281	3.28661715620504\\
17.7915831663327	3.28563793364086\\
17.8296593186373	3.28468619708431\\
17.8677354709419	3.2837078973549\\
17.9058116232465	3.28273016120272\\
17.9438877755511	3.28177958490034\\
17.9819639278557	3.28080291356622\\
18.0200400801603	3.2798531875048\\
18.0581162324649	3.27890385715231\\
18.0961923847695	3.27795494626124\\
18.1342685370741	3.27700647805306\\
18.1723446893788	3.27605847522951\\
18.2104208416834	3.2751109599835\\
18.248496993988	3.27416395400988\\
18.2865731462926	3.27324291340067\\
18.3246492985972	3.27232217992867\\
18.3627254509018	3.27137658700342\\
18.4008016032064	3.27045665842548\\
18.438877755511	3.26953710471236\\
18.4769539078156	3.26861794780884\\
18.5150300601202	3.26769920918016\\
18.5531062124249	3.26680550599551\\
18.5911823647295	3.26588755070898\\
18.6292585170341	3.26499444024761\\
18.6673346693387	3.264077352575\\
18.7054108216433	3.26318492123809\\
18.7434869739479	3.26229280394743\\
18.7815631262525	3.26140102190319\\
18.8196392785571	3.26050959585343\\
18.8577154308617	3.25961854610329\\
18.8957915831663	3.25872789252396\\
18.9338677354709	3.25786112161833\\
18.9719438877756	3.25697121039034\\
19.0100200400802	3.25610500386289\\
19.0480961923848	3.25523905589624\\
19.0861723446894	3.25437338697228\\
19.124248496994	3.25350801714628\\
19.1623246492986	3.25264296605547\\
19.2004008016032	3.25177825292733\\
19.2384769539078	3.25091389658775\\
19.2765531062124	3.25007242918395\\
19.314629258517	3.24920873973398\\
19.3527054108216	3.24836777191915\\
19.3907815631263	3.24752703181394\\
19.4288577154309	3.24668653880501\\
19.4669338677355	3.24584631188413\\
19.5050100200401	3.24500636965589\\
19.5430861723447	3.24416673034527\\
19.5811623246493	3.2433491241615\\
19.6192384769539	3.24251004734148\\
19.6573146292585	3.24169284536221\\
19.6953907815631	3.24087582498022\\
19.7334669338677	3.24003767817524\\
19.7715430861723	3.23922117161326\\
19.809619238477	3.23840490097188\\
19.8476953907816	3.23760992852114\\
19.8857715430862	3.23679408975714\\
19.9238476953908	3.23597853952962\\
19.9619238476954	3.23518406234658\\
20	3.23436904830567\\
};
\addlegendentry{Upper Bound on the No. Zeros}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
1.03807615230461	1\\
1.07615230460922	1\\
1.11422845691383	1\\
1.15230460921844	1\\
1.19038076152305	1\\
1.22845691382766	1\\
1.26653306613226	1\\
1.30460921843687	1\\
1.34268537074148	1\\
1.38076152304609	1\\
1.4188376753507	1\\
1.45691382765531	1\\
1.49498997995992	1\\
1.53306613226453	1\\
1.57114228456914	1\\
1.60921843687375	1\\
1.64729458917836	1\\
1.68537074148297	1\\
1.72344689378758	1\\
1.76152304609218	1\\
1.79959919839679	1\\
1.8376753507014	1\\
1.87575150300601	1\\
1.91382765531062	1\\
1.95190380761523	1\\
1.98997995991984	1\\
2.02805611222445	1\\
2.06613226452906	1\\
2.10420841683367	1\\
2.14228456913828	1\\
2.18036072144289	1\\
2.2184368737475	1\\
2.2565130260521	1\\
2.29458917835671	1\\
2.33266533066132	1\\
2.37074148296593	1\\
2.40881763527054	1\\
2.44689378757515	1\\
2.48496993987976	1\\
2.52304609218437	1\\
2.56112224448898	1\\
2.59919839679359	1\\
2.6372745490982	1\\
2.67535070140281	1\\
2.71342685370742	1\\
2.75150300601202	1\\
2.78957915831663	1\\
2.82765531062124	1\\
2.86573146292585	1\\
2.90380761523046	1\\
2.94188376753507	1\\
2.97995991983968	1\\
3.01803607214429	1\\
3.0561122244489	1\\
3.09418837675351	1\\
3.13226452905812	1\\
3.17034068136273	1\\
3.20841683366733	1\\
3.24649298597194	1\\
3.28456913827655	1\\
3.32264529058116	1\\
3.36072144288577	1\\
3.39879759519038	1\\
3.43687374749499	1\\
3.4749498997996	1\\
3.51302605210421	1\\
3.55110220440882	1\\
3.58917835671343	1\\
3.62725450901804	1\\
3.66533066132265	1\\
3.70340681362725	1\\
3.74148296593186	1\\
3.77955911823647	1\\
3.81763527054108	1\\
3.85571142284569	1\\
3.8937875751503	1\\
3.93186372745491	1\\
3.96993987975952	1\\
4.00801603206413	1\\
4.04609218436874	1\\
4.08416833667335	1\\
4.12224448897796	1\\
4.16032064128257	1\\
4.19839679358717	1\\
4.23647294589178	1\\
4.27454909819639	1\\
4.312625250501	1\\
4.35070140280561	1\\
4.38877755511022	1\\
4.42685370741483	1\\
4.46492985971944	1\\
4.50300601202405	1\\
4.54108216432866	1\\
4.57915831663327	1\\
4.61723446893788	1\\
4.65531062124249	1\\
4.69338677354709	1\\
4.7314629258517	1\\
4.76953907815631	1\\
4.80761523046092	1\\
4.84569138276553	1\\
4.88376753507014	1\\
4.92184368737475	1\\
4.95991983967936	1\\
4.99799599198397	1\\
5.03607214428858	1\\
5.07414829659319	1\\
5.1122244488978	1\\
5.1503006012024	1\\
5.18837675350701	1\\
5.22645290581162	1\\
5.26452905811623	1\\
5.30260521042084	1\\
5.34068136272545	1\\
5.37875751503006	1\\
5.41683366733467	1\\
5.45490981963928	1\\
5.49298597194389	1\\
5.5310621242485	1\\
5.56913827655311	1\\
5.60721442885772	1\\
5.64529058116232	1\\
5.68336673346693	1\\
5.72144288577154	1\\
5.75951903807615	1\\
5.79759519038076	1\\
5.83567134268537	1\\
5.87374749498998	1\\
5.91182364729459	1\\
5.9498997995992	1\\
5.98797595190381	1\\
6.02605210420842	1\\
6.06412825651303	1\\
6.10220440881764	1\\
6.14028056112224	1\\
6.17835671342685	1\\
6.21643286573146	1\\
6.25450901803607	1\\
6.29258517034068	1\\
6.33066132264529	1\\
6.3687374749499	1\\
6.40681362725451	1\\
6.44488977955912	1\\
6.48296593186373	1\\
6.52104208416834	1\\
6.55911823647295	1\\
6.59719438877756	1\\
6.63527054108216	1\\
6.67334669338677	1\\
6.71142284569138	1\\
6.74949899799599	1\\
6.7875751503006	1\\
6.82565130260521	1\\
6.86372745490982	1\\
6.90180360721443	1\\
6.93987975951904	1\\
6.97795591182365	1\\
7.01603206412826	1\\
7.05410821643287	1\\
7.09218436873747	1\\
7.13026052104208	1\\
7.16833667334669	1\\
7.2064128256513	1\\
7.24448897795591	1\\
7.28256513026052	1\\
7.32064128256513	1\\
7.35871743486974	1\\
7.39679358717435	1\\
7.43486973947896	1\\
7.47294589178357	1\\
7.51102204408818	1\\
7.54909819639279	1\\
7.58717434869739	1\\
7.625250501002	1\\
7.66332665330661	1\\
7.70140280561122	1\\
7.73947895791583	1\\
7.77755511022044	1\\
7.81563126252505	1\\
7.85370741482966	1\\
7.89178356713427	1\\
7.92985971943888	1\\
7.96793587174349	1\\
8.0060120240481	1\\
8.04408817635271	1\\
8.08216432865731	1\\
8.12024048096192	1\\
8.15831663326653	1\\
8.19639278557114	1\\
8.23446893787575	1\\
8.27254509018036	1\\
8.31062124248497	1\\
8.34869739478958	1\\
8.38677354709419	1\\
8.4248496993988	1\\
8.46292585170341	1\\
8.50100200400801	1\\
8.53907815631263	1\\
8.57715430861724	1\\
8.61523046092184	1\\
8.65330661322645	1\\
8.69138276553106	1\\
8.72945891783567	1\\
8.76753507014028	1\\
8.80561122244489	1\\
8.8436873747495	1\\
8.88176352705411	1\\
8.91983967935872	1\\
8.95791583166333	1\\
8.99599198396794	1\\
9.03406813627254	1\\
9.07214428857715	1\\
9.11022044088176	1\\
9.14829659318637	1\\
9.18637274549098	1\\
9.22444889779559	1\\
9.2625250501002	1\\
9.30060120240481	1\\
9.33867735470942	1\\
9.37675350701403	1\\
9.41482965931864	1\\
9.45290581162325	1\\
9.49098196392786	1\\
9.52905811623246	1\\
9.56713426853707	1\\
9.60521042084168	1\\
9.64328657314629	1\\
9.6813627254509	1\\
9.71943887775551	1\\
9.75751503006012	1\\
9.79559118236473	1\\
9.83366733466934	1\\
9.87174348697395	1\\
9.90981963927856	1\\
9.94789579158317	1\\
9.98597194388778	1\\
10.0240480961924	1\\
10.062124248497	1\\
10.1002004008016	1\\
10.1382765531062	1\\
10.1763527054108	1\\
10.2144288577154	1\\
10.25250501002	1\\
10.2905811623246	1\\
10.3286573146293	1\\
10.3667334669339	1\\
10.4048096192385	1\\
10.4428857715431	1\\
10.4809619238477	1\\
10.5190380761523	1\\
10.5571142284569	1\\
10.5951903807615	1\\
10.6332665330661	1\\
10.6713426853707	1\\
10.7094188376754	1\\
10.74749498998	1\\
10.7855711422846	1\\
10.8236472945892	1\\
10.8617234468938	1\\
10.8997995991984	1\\
10.937875751503	1\\
10.9759519038076	1\\
11.0140280561122	1\\
11.0521042084168	1\\
11.0901803607214	1\\
11.1282565130261	1\\
11.1663326653307	1\\
11.2044088176353	1\\
11.2424849699399	1\\
11.2805611222445	1\\
11.3186372745491	1\\
11.3567134268537	1\\
11.3947895791583	1\\
11.4328657314629	1\\
11.4709418837675	1\\
11.5090180360721	1\\
11.5470941883768	1\\
11.5851703406814	1\\
11.623246492986	1\\
11.6613226452906	1\\
11.6993987975952	1\\
11.7374749498998	1\\
11.7755511022044	1\\
11.813627254509	1\\
11.8517034068136	1\\
11.8897795591182	1\\
11.9278557114228	1\\
11.9659318637275	1\\
12.0040080160321	1\\
12.0420841683367	1\\
12.0801603206413	1\\
12.1182364729459	1\\
12.1563126252505	1\\
12.1943887775551	1\\
12.2324649298597	1\\
12.2705410821643	1\\
12.3086172344689	1\\
12.3466933867735	1\\
12.3847695390782	1\\
12.4228456913828	1\\
12.4609218436874	1\\
12.498997995992	1\\
12.5370741482966	1\\
12.5751503006012	1\\
12.6132264529058	1\\
12.6513026052104	1\\
12.689378757515	1\\
12.7274549098196	1\\
12.7655310621242	1\\
12.8036072144289	1\\
12.8416833667335	1\\
12.8797595190381	1\\
12.9178356713427	1\\
12.9559118236473	1\\
12.9939879759519	1\\
13.0320641282565	1\\
13.0701402805611	1\\
13.1082164328657	1\\
13.1462925851703	1\\
13.1843687374749	1\\
13.2224448897796	1\\
13.2605210420842	1\\
13.2985971943888	1\\
13.3366733466934	1\\
13.374749498998	1\\
13.4128256513026	1\\
13.4509018036072	1\\
13.4889779559118	1\\
13.5270541082164	1\\
13.565130260521	1\\
13.6032064128257	1\\
13.6412825651303	1\\
13.6793587174349	1\\
13.7174348697395	1\\
13.7555110220441	1\\
13.7935871743487	1\\
13.8316633266533	1\\
13.8697394789579	1\\
13.9078156312625	1\\
13.9458917835671	1\\
13.9839679358717	1\\
14.0220440881764	1\\
14.060120240481	1\\
14.0981963927856	1\\
14.1362725450902	1\\
14.1743486973948	1\\
14.2124248496994	1\\
14.250501002004	1\\
14.2885771543086	1\\
14.3266533066132	1\\
14.3647294589178	1\\
14.4028056112224	1\\
14.4408817635271	1\\
14.4789579158317	1\\
14.5170340681363	1\\
14.5551102204409	1\\
14.5931863727455	1\\
14.6312625250501	1\\
14.6693386773547	1\\
14.7074148296593	1\\
14.7454909819639	1\\
14.7835671342685	1\\
14.8216432865731	1\\
14.8597194388778	1\\
14.8977955911824	1\\
14.935871743487	1\\
14.9739478957916	1\\
15.0120240480962	1\\
15.0501002004008	1\\
15.0881763527054	1\\
15.12625250501	1\\
15.1643286573146	1\\
15.2024048096192	1\\
15.2404809619238	1\\
15.2785571142285	1\\
15.3166332665331	1\\
15.3547094188377	1\\
15.3927855711423	1\\
15.4308617234469	1\\
15.4689378757515	1\\
15.5070140280561	1\\
15.5450901803607	1\\
15.5831663326653	1\\
15.6212424849699	1\\
15.6593186372745	1\\
15.6973947895792	1\\
15.7354709418838	1\\
15.7735470941884	1\\
15.811623246493	1\\
15.8496993987976	1\\
15.8877755511022	1\\
15.9258517034068	1\\
15.9639278557114	1\\
16.002004008016	1\\
16.0400801603206	1\\
16.0781563126253	1\\
16.1162324649299	1\\
16.1543086172345	1\\
16.1923847695391	1\\
16.2304609218437	1\\
16.2685370741483	1\\
16.3066132264529	1\\
16.3446893787575	1\\
16.3827655310621	1\\
16.4208416833667	1\\
16.4589178356713	1\\
16.496993987976	1\\
16.5350701402806	1\\
16.5731462925852	1\\
16.6112224448898	1\\
16.6492985971944	1\\
16.687374749499	1\\
16.7254509018036	1\\
16.7635270541082	1\\
16.8016032064128	1\\
16.8396793587174	1\\
16.877755511022	1\\
16.9158316633267	1\\
16.9539078156313	1\\
16.9919839679359	1\\
17.0300601202405	1\\
17.0681362725451	1\\
17.1062124248497	1\\
17.1442885771543	1\\
17.1823647294589	1\\
17.2204408817635	1\\
17.2585170340681	1\\
17.2965931863727	1\\
17.3346693386774	1\\
17.372745490982	1\\
17.4108216432866	1\\
17.4488977955912	1\\
17.4869739478958	1\\
17.5250501002004	1\\
17.563126252505	1\\
17.6012024048096	1\\
17.6392785571142	1\\
17.6773547094188	1\\
17.7154308617234	1\\
17.7535070140281	1\\
17.7915831663327	1\\
17.8296593186373	1\\
17.8677354709419	1\\
17.9058116232465	1\\
17.9438877755511	1\\
17.9819639278557	1\\
18.0200400801603	1\\
18.0581162324649	1\\
18.0961923847695	1\\
18.1342685370741	1\\
18.1723446893788	1\\
18.2104208416834	1\\
18.248496993988	1\\
18.2865731462926	1\\
18.3246492985972	1\\
18.3627254509018	1\\
18.4008016032064	1\\
18.438877755511	1\\
18.4769539078156	1\\
18.5150300601202	1\\
18.5531062124249	1\\
18.5911823647295	1\\
18.6292585170341	1\\
18.6673346693387	1\\
18.7054108216433	1\\
18.7434869739479	1\\
18.7815631262525	1\\
18.8196392785571	1\\
18.8577154308617	1\\
18.8957915831663	1\\
18.9338677354709	1\\
18.9719438877756	1\\
19.0100200400802	1\\
19.0480961923848	1\\
19.0861723446894	1\\
19.124248496994	1\\
19.1623246492986	1\\
19.2004008016032	1\\
19.2384769539078	1\\
19.2765531062124	1\\
19.314629258517	1\\
19.3527054108216	1\\
19.3907815631263	1\\
19.4288577154309	1\\
19.4669338677355	1\\
19.5050100200401	1\\
19.5430861723447	1\\
19.5811623246493	1\\
19.6192384769539	1\\
19.6573146292585	1\\
19.6953907815631	1\\
19.7334669338677	1\\
19.7715430861723	1\\
19.809619238477	1\\
19.8476953907816	1\\
19.8857715430862	1\\
19.9238476953908	1\\
19.9619238476954	1\\
20	1\\
};
\addlegendentry{Conjectured Asymptote}

\addplot [color=black, line width=1.5pt, dashdotted]
  table[row sep=crcr]{%
1	2\\
1.03807615230461	2\\
1.07615230460922	2\\
1.11422845691383	2\\
1.15230460921844	2\\
1.19038076152305	2\\
1.22845691382766	2\\
1.26653306613226	2\\
1.30460921843687	2\\
1.34268537074148	2\\
1.38076152304609	2\\
1.4188376753507	2\\
1.45691382765531	2\\
1.49498997995992	2\\
1.53306613226453	2\\
1.57114228456914	2\\
1.60921843687375	2\\
1.64729458917836	2\\
1.68537074148297	2\\
1.72344689378758	2\\
1.76152304609218	2\\
1.79959919839679	2\\
1.8376753507014	2\\
1.87575150300601	2\\
1.91382765531062	2\\
1.95190380761523	2\\
1.98997995991984	2\\
2.02805611222445	2\\
2.06613226452906	2\\
2.10420841683367	2\\
2.14228456913828	2\\
2.18036072144289	2\\
2.2184368737475	2\\
2.2565130260521	2\\
2.29458917835671	2\\
2.33266533066132	2\\
2.37074148296593	2\\
2.40881763527054	2\\
2.44689378757515	2\\
2.48496993987976	2\\
2.52304609218437	2\\
2.56112224448898	2\\
2.59919839679359	2\\
2.6372745490982	2\\
2.67535070140281	2\\
2.71342685370742	2\\
2.75150300601202	2\\
2.78957915831663	2\\
2.82765531062124	2\\
2.86573146292585	2\\
2.90380761523046	2\\
2.94188376753507	2\\
2.97995991983968	2\\
3.01803607214429	2\\
3.0561122244489	2\\
3.09418837675351	2\\
3.13226452905812	2\\
3.17034068136273	2\\
3.20841683366733	2\\
3.24649298597194	2\\
3.28456913827655	2\\
3.32264529058116	2\\
3.36072144288577	2\\
3.39879759519038	2\\
3.43687374749499	2\\
3.4749498997996	2\\
3.51302605210421	2\\
3.55110220440882	2\\
3.58917835671343	2\\
3.62725450901804	2\\
3.66533066132265	2\\
3.70340681362725	2\\
3.74148296593186	2\\
3.77955911823647	2\\
3.81763527054108	2\\
3.85571142284569	2\\
3.8937875751503	2\\
3.93186372745491	2\\
3.96993987975952	2\\
4.00801603206413	2\\
4.04609218436874	2\\
4.08416833667335	2\\
4.12224448897796	2\\
4.16032064128257	2\\
4.19839679358717	2\\
4.23647294589178	2\\
4.27454909819639	2\\
4.312625250501	2\\
4.35070140280561	2\\
4.38877755511022	2\\
4.42685370741483	2\\
4.46492985971944	2\\
4.50300601202405	2\\
4.54108216432866	2\\
4.57915831663327	2\\
4.61723446893788	2\\
4.65531062124249	2\\
4.69338677354709	2\\
4.7314629258517	2\\
4.76953907815631	2\\
4.80761523046092	2\\
4.84569138276553	2\\
4.88376753507014	2\\
4.92184368737475	2\\
4.95991983967936	2\\
4.99799599198397	2\\
5.03607214428858	2\\
5.07414829659319	2\\
5.1122244488978	2\\
5.1503006012024	2\\
5.18837675350701	2\\
5.22645290581162	2\\
5.26452905811623	2\\
5.30260521042084	2\\
5.34068136272545	2\\
5.37875751503006	2\\
5.41683366733467	2\\
5.45490981963928	2\\
5.49298597194389	2\\
5.5310621242485	2\\
5.56913827655311	2\\
5.60721442885772	2\\
5.64529058116232	2\\
5.68336673346693	2\\
5.72144288577154	2\\
5.75951903807615	2\\
5.79759519038076	2\\
5.83567134268537	2\\
5.87374749498998	2\\
5.91182364729459	2\\
5.9498997995992	2\\
5.98797595190381	2\\
6.02605210420842	2\\
6.06412825651303	2\\
6.10220440881764	2\\
6.14028056112224	2\\
6.17835671342685	2\\
6.21643286573146	2\\
6.25450901803607	2\\
6.29258517034068	2\\
6.33066132264529	2\\
6.3687374749499	2\\
6.40681362725451	2\\
6.44488977955912	2\\
6.48296593186373	2\\
6.52104208416834	2\\
6.55911823647295	2\\
6.59719438877756	2\\
6.63527054108216	2\\
6.67334669338677	2\\
6.71142284569138	2\\
6.74949899799599	2\\
6.7875751503006	2\\
6.82565130260521	2\\
6.86372745490982	2\\
6.90180360721443	2\\
6.93987975951904	2\\
6.97795591182365	2\\
7.01603206412826	2\\
7.05410821643287	2\\
7.09218436873747	2\\
7.13026052104208	2\\
7.16833667334669	2\\
7.2064128256513	2\\
7.24448897795591	2\\
7.28256513026052	2\\
7.32064128256513	2\\
7.35871743486974	2\\
7.39679358717435	2\\
7.43486973947896	2\\
7.47294589178357	2\\
7.51102204408818	2\\
7.54909819639279	2\\
7.58717434869739	2\\
7.625250501002	2\\
7.66332665330661	2\\
7.70140280561122	2\\
7.73947895791583	2\\
7.77755511022044	2\\
7.81563126252505	2\\
7.85370741482966	2\\
7.89178356713427	2\\
7.92985971943888	2\\
7.96793587174349	2\\
8.0060120240481	2\\
8.04408817635271	2\\
8.08216432865731	2\\
8.12024048096192	2\\
8.15831663326653	2\\
8.19639278557114	2\\
8.23446893787575	2\\
8.27254509018036	2\\
8.31062124248497	2\\
8.34869739478958	2\\
8.38677354709419	2\\
8.4248496993988	2\\
8.46292585170341	2\\
8.50100200400801	2\\
8.53907815631263	2\\
8.57715430861724	2\\
8.61523046092184	2\\
8.65330661322645	2\\
8.69138276553106	2\\
8.72945891783567	2\\
8.76753507014028	2\\
8.80561122244489	2\\
8.8436873747495	2\\
8.88176352705411	2\\
8.91983967935872	2\\
8.95791583166333	2\\
8.99599198396794	2\\
9.03406813627254	2\\
9.07214428857715	2\\
9.11022044088176	2\\
9.14829659318637	2\\
9.18637274549098	2\\
9.22444889779559	2\\
9.2625250501002	2\\
9.30060120240481	2\\
9.33867735470942	2\\
9.37675350701403	2\\
9.41482965931864	2\\
9.45290581162325	2\\
9.49098196392786	2\\
9.52905811623246	2\\
9.56713426853707	2\\
9.60521042084168	2\\
9.64328657314629	2\\
9.6813627254509	2\\
9.71943887775551	2\\
9.75751503006012	2\\
9.79559118236473	2\\
9.83366733466934	2\\
9.87174348697395	2\\
9.90981963927856	2\\
9.94789579158317	2\\
9.98597194388778	2\\
10.0240480961924	2\\
10.062124248497	2\\
10.1002004008016	2\\
10.1382765531062	2\\
10.1763527054108	2\\
10.2144288577154	2\\
10.25250501002	2\\
10.2905811623246	2\\
10.3286573146293	2\\
10.3667334669339	2\\
10.4048096192385	2\\
10.4428857715431	2\\
10.4809619238477	2\\
10.5190380761523	2\\
10.5571142284569	2\\
10.5951903807615	2\\
10.6332665330661	2\\
10.6713426853707	2\\
10.7094188376754	2\\
10.74749498998	2\\
10.7855711422846	2\\
10.8236472945892	2\\
10.8617234468938	2\\
10.8997995991984	2\\
10.937875751503	2\\
10.9759519038076	2\\
11.0140280561122	2\\
11.0521042084168	2\\
11.0901803607214	2\\
11.1282565130261	2\\
11.1663326653307	2\\
11.2044088176353	2\\
11.2424849699399	2\\
11.2805611222445	2\\
11.3186372745491	2\\
11.3567134268537	2\\
11.3947895791583	2\\
11.4328657314629	2\\
11.4709418837675	2\\
11.5090180360721	2\\
11.5470941883768	2\\
11.5851703406814	2\\
11.623246492986	2\\
11.6613226452906	2\\
11.6993987975952	2\\
11.7374749498998	2\\
11.7755511022044	2\\
11.813627254509	2\\
11.8517034068136	2\\
11.8897795591182	2\\
11.9278557114228	2\\
11.9659318637275	2\\
12.0040080160321	2\\
12.0420841683367	2\\
12.0801603206413	2\\
12.1182364729459	2\\
12.1563126252505	2\\
12.1943887775551	2\\
12.2324649298597	2\\
12.2705410821643	2\\
12.3086172344689	2\\
12.3466933867735	2\\
12.3847695390782	2\\
12.4228456913828	2\\
12.4609218436874	2\\
12.498997995992	2\\
12.5370741482966	2\\
12.5751503006012	2\\
12.6132264529058	2\\
12.6513026052104	2\\
12.689378757515	2\\
12.7274549098196	2\\
12.7655310621242	2\\
12.8036072144289	2\\
12.8416833667335	2\\
12.8797595190381	2\\
12.9178356713427	2\\
12.9559118236473	2\\
12.9939879759519	2\\
13.0320641282565	2\\
13.0701402805611	2\\
13.1082164328657	2\\
13.1462925851703	2\\
13.1843687374749	2\\
13.2224448897796	2\\
13.2605210420842	2\\
13.2985971943888	2\\
13.3366733466934	2\\
13.374749498998	2\\
13.4128256513026	2\\
13.4509018036072	2\\
13.4889779559118	2\\
13.5270541082164	2\\
13.565130260521	2\\
13.6032064128257	2\\
13.6412825651303	2\\
13.6793587174349	2\\
13.7174348697395	2\\
13.7555110220441	2\\
13.7935871743487	2\\
13.8316633266533	2\\
13.8697394789579	2\\
13.9078156312625	2\\
13.9458917835671	2\\
13.9839679358717	2\\
14.0220440881764	2\\
14.060120240481	2\\
14.0981963927856	2\\
14.1362725450902	2\\
14.1743486973948	2\\
14.2124248496994	2\\
14.250501002004	2\\
14.2885771543086	2\\
14.3266533066132	2\\
14.3647294589178	2\\
14.4028056112224	2\\
14.4408817635271	2\\
14.4789579158317	2\\
14.5170340681363	2\\
14.5551102204409	2\\
14.5931863727455	2\\
14.6312625250501	2\\
14.6693386773547	2\\
14.7074148296593	2\\
14.7454909819639	2\\
14.7835671342685	2\\
14.8216432865731	2\\
14.8597194388778	2\\
14.8977955911824	2\\
14.935871743487	2\\
14.9739478957916	2\\
15.0120240480962	2\\
15.0501002004008	2\\
15.0881763527054	2\\
15.12625250501	2\\
15.1643286573146	2\\
15.2024048096192	2\\
15.2404809619238	2\\
15.2785571142285	2\\
15.3166332665331	2\\
15.3547094188377	2\\
15.3927855711423	2\\
15.4308617234469	2\\
15.4689378757515	2\\
15.5070140280561	2\\
15.5450901803607	2\\
15.5831663326653	2\\
15.6212424849699	2\\
15.6593186372745	2\\
15.6973947895792	2\\
15.7354709418838	2\\
15.7735470941884	2\\
15.811623246493	2\\
15.8496993987976	2\\
15.8877755511022	2\\
15.9258517034068	2\\
15.9639278557114	2\\
16.002004008016	2\\
16.0400801603206	2\\
16.0781563126253	2\\
16.1162324649299	2\\
16.1543086172345	2\\
16.1923847695391	2\\
16.2304609218437	2\\
16.2685370741483	2\\
16.3066132264529	2\\
16.3446893787575	2\\
16.3827655310621	2\\
16.4208416833667	2\\
16.4589178356713	2\\
16.496993987976	2\\
16.5350701402806	2\\
16.5731462925852	2\\
16.6112224448898	2\\
16.6492985971944	2\\
16.687374749499	2\\
16.7254509018036	2\\
16.7635270541082	2\\
16.8016032064128	2\\
16.8396793587174	2\\
16.877755511022	2\\
16.9158316633267	2\\
16.9539078156313	2\\
16.9919839679359	2\\
17.0300601202405	2\\
17.0681362725451	2\\
17.1062124248497	2\\
17.1442885771543	2\\
17.1823647294589	2\\
17.2204408817635	2\\
17.2585170340681	2\\
17.2965931863727	2\\
17.3346693386774	2\\
17.372745490982	2\\
17.4108216432866	2\\
17.4488977955912	2\\
17.4869739478958	2\\
17.5250501002004	2\\
17.563126252505	2\\
17.6012024048096	2\\
17.6392785571142	2\\
17.6773547094188	2\\
17.7154308617234	2\\
17.7535070140281	2\\
17.7915831663327	2\\
17.8296593186373	2\\
17.8677354709419	2\\
17.9058116232465	2\\
17.9438877755511	2\\
17.9819639278557	2\\
18.0200400801603	2\\
18.0581162324649	2\\
18.0961923847695	2\\
18.1342685370741	2\\
18.1723446893788	2\\
18.2104208416834	2\\
18.248496993988	2\\
18.2865731462926	2\\
18.3246492985972	2\\
18.3627254509018	2\\
18.4008016032064	2\\
18.438877755511	2\\
18.4769539078156	2\\
18.5150300601202	2\\
18.5531062124249	2\\
18.5911823647295	2\\
18.6292585170341	2\\
18.6673346693387	2\\
18.7054108216433	2\\
18.7434869739479	2\\
18.7815631262525	2\\
18.8196392785571	2\\
18.8577154308617	2\\
18.8957915831663	2\\
18.9338677354709	2\\
18.9719438877756	2\\
19.0100200400802	2\\
19.0480961923848	2\\
19.0861723446894	2\\
19.124248496994	2\\
19.1623246492986	2\\
19.2004008016032	2\\
19.2384769539078	2\\
19.2765531062124	2\\
19.314629258517	2\\
19.3527054108216	2\\
19.3907815631263	2\\
19.4288577154309	2\\
19.4669338677355	2\\
19.5050100200401	2\\
19.5430861723447	2\\
19.5811623246493	2\\
19.6192384769539	2\\
19.6573146292585	2\\
19.6953907815631	2\\
19.7334669338677	2\\
19.7715430861723	2\\
19.809619238477	2\\
19.8476953907816	2\\
19.8857715430862	2\\
19.9238476953908	2\\
19.9619238476954	2\\
20	2\\
};
\addlegendentry{Asymptote of the Current Bound}

\end{axis}
\end{tikzpicture}%
